Order-Invariant Cardinality Estimators Are Differentially Private

We consider privacy in the context of streaming algorithms for cardinality estimation. We show that a large class of algorithms all satisfy $\epsilon$-differential privacy, so long as (a) the algorithm is combined with a simple down-sampling procedure, and (b) the cardinality of the input stream is $\Omega(k/\epsilon)$. Here, $k$ is a certain parameter of the sketch that is always at most the sketch size in bits, but is typically much smaller. We also show that, even with no modification, algorithms in our class satisfy $(\epsilon, \delta)$-differential privacy, where $\delta$ falls exponentially with the stream cardinality. Our analysis applies to essentially all popular cardinality estimation algorithms, and substantially generalizes and tightens privacy bounds from earlier works.

==> simulation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth, height=10cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Total space in bits: \(\displaystyle k \cdot \log_2{\max_i s_i}\)},
xmajorgrids,
xmin=427.588102456614, xmax=36229.7598028873,
xmode=log,
xtick style={color=black},
xtick={128,256,512,1024,2048,4096,8192,16384,32768,65536,131072},
xticklabels={
  \(\displaystyle {2^{7}}\),
  \(\displaystyle {2^{8}}\),
  \(\displaystyle {2^{9}}\),
  \(\displaystyle {2^{10}}\),
  \(\displaystyle {2^{11}}\),
  \(\displaystyle {2^{12}}\),
  \(\displaystyle {2^{13}}\),
  \(\displaystyle {2^{14}}\),
  \(\displaystyle {2^{15}}\),
  \(\displaystyle {2^{16}}\),
  \(\displaystyle {2^{17}}\)
},
y grid style={darkgray176},
ylabel={Relative Error: \(\displaystyle \frac{\hat{n} - n}{n}\)},
ymajorgrids,
ymin=-0.215657381690647, ymax=0.285464594411658,
ytick style={color=black}
]
\addplot [draw=gray127, fill=gray127, mark=asterisk, forget plot, only marks, opacity=0.3]
table{%
x  y
562.216630115681 -0.0875546570923543
562.216630115681 -0.000469805822478797
570.807247185574 0.181975517449693
586.875200092308 0.035286634234702
562.216630115681 0.0921198230869342
570.807247185574 0.0708387674822935
553.206796145582 -0.0339632543372889
543.734721720779 -0.0918326285156271
553.206796145582 -0.0237427722730466
562.216630115681 -0.0861315739357938
553.206796145582 -0.0694042911431471
579.015930375298 0.0707042415353272
553.206796145582 -0.032687431974053
579.015930375298 -0.0704653616129964
562.216630115681 -0.0358310287025918
562.216630115681 0.133529212326193
562.216630115681 -0.192879110049633
601.65628392206 0.0342287815031284
570.807247185574 0.0997552328861062
553.206796145582 0.0259119111997153
543.734721720779 0.0840880445545187
553.206796145582 0.0931895300032042
553.206796145582 -0.0245553719298861
562.216630115681 -0.0686277161427103
579.015930375298 -0.127929546597137
570.807247185574 0.206091880989487
553.206796145582 -0.121053644218529
579.015930375298 -0.13951948002281
570.807247185574 -0.138610282317988
543.734721720779 -0.016037635463111
562.216630115681 -0.0878387420405254
594.413592291165 0.0523254126357797
543.734721720779 -0.12164654762147
562.216630115681 0.118171056880335
586.875200092308 0.0745330501561599
553.206796145582 0.0257323204931597
570.807247185574 -0.0265203196781635
562.216630115681 0.101460760527689
562.216630115681 -0.0717997891858264
579.015930375298 -0.0987557405135806
570.807247185574 0.132433856272344
608.625600276924 0.0929338515354285
553.206796145582 -0.129670125389205
579.015930375298 -0.0218584400860248
553.206796145582 -0.0380865335603425
570.807247185574 0.033215787135211
562.216630115681 0.0135782530387778
586.875200092308 -0.0235851744952713
594.413592291165 -0.00501795873085586
562.216630115681 -0.0721672331551128
543.734721720779 -0.127531881950987
570.807247185574 0.0255752301953178
543.734721720779 -0.0398990855616626
562.216630115681 0.115297812194561
579.015930375298 -0.144357125710057
579.015930375298 0.139273238787653
570.807247185574 -0.154428142819103
570.807247185574 0.00711068958077976
570.807247185574 0.0577900721321762
615.341430023373 0.037256406560993
553.206796145582 0.0744468471288482
601.65628392206 -0.00484237327645798
570.807247185574 0.0262038802630835
553.206796145582 -0.0722039615521852
562.216630115681 -0.042331309828034
608.625600276924 -0.0642077805842114
579.015930375298 -0.062714980324171
553.206796145582 -0.0285981629945004
543.734721720779 0.00869269767897629
562.216630115681 0.0300146571421094
543.734721720779 -0.113272415130573
562.216630115681 0.00964863975483321
570.807247185574 -0.0539472633849847
579.015930375298 0.128059946492856
570.807247185574 0.215064336725612
570.807247185574 -0.0521874143895223
533.750400184616 -0.139827380972229
543.734721720779 -0.116348080105991
553.206796145582 0.0177153071328136
562.216630115681 -0.168482508842066
579.015930375298 0.0479877272613687
562.216630115681 -0.113842356109165
579.015930375298 0.048526881919573
586.875200092308 -0.0358756475637746
579.015930375298 0.00429490946079625
553.206796145582 -0.00745390347807673
601.65628392206 0.00237152567768706
608.625600276924 0.213883420627983
570.807247185574 -0.125725664499368
562.216630115681 -0.094394207207268
579.015930375298 -0.0256198583090849
570.807247185574 0.199886529463163
562.216630115681 0.242866874709338
533.750400184616 -0.1207239074404
570.807247185574 -0.104446305207241
553.206796145582 -0.108279427664408
570.807247185574 0.0881901489550663
562.216630115681 -0.115180508012054
553.206796145582 0.0529192957443261
553.206796145582 -0.0191670771983303
};
\addplot [draw=gray127, fill=gray127, mark=asterisk, forget plot, only marks, opacity=0.3]
table{%
x  y
1106.41359229116 0.0142576688975078
1124.43326023136 -0.0906898600241032
1173.75040018462 0.112907372023819
1106.41359229116 0.0395457946027613
1106.41359229116 -0.0437040331707655
1124.43326023136 0.06962774625816
1141.61449437115 0.158278127501731
1141.61449437115 0.0809633883207164
1124.43326023136 0.0123055165256769
1124.43326023136 0.048705349519393
1106.41359229116 -0.0392147472914595
1087.46944344156 0.104008458914636
1124.43326023136 0.00345791818893937
1173.75040018462 0.00698506527836606
1158.0318607506 -0.0112566226980462
1124.43326023136 0.0387314541005623
1124.43326023136 -0.0428387301375117
1087.46944344156 0.0128391572252828
1087.46944344156 -0.0827608598752487
1124.43326023136 0.0586106995424025
1124.43326023136 0.0757878868557182
1106.41359229116 -0.0662954939759548
1124.43326023136 0.0220866708906045
1124.43326023136 -0.0748378520021965
1141.61449437115 0.0183884055189758
1124.43326023136 -0.0686508844793542
1141.61449437115 -0.0456283259679312
1087.46944344156 -0.0298286753668129
1124.43326023136 -0.0489304332561752
1087.46944344156 0.0352932319697863
1124.43326023136 -0.0444320073241328
1141.61449437115 0.0673539937577388
1173.75040018462 0.0868990020004932
1158.0318607506 0.0800674038679474
1124.43326023136 -0.0575939164315512
1158.0318607506 0.0782243118172881
1173.75040018462 -0.0852084886632539
1087.46944344156 -0.113307853541248
1158.0318607506 0.00502993450606204
1087.46944344156 0.0589560125799118
1124.43326023136 0.0614273914834151
1124.43326023136 -0.0771956230344294
1141.61449437115 -0.0801439662484419
1106.41359229116 0.0477599811071792
1124.43326023136 0.0706008317591511
1124.43326023136 0.0091803464760527
1124.43326023136 -0.0353062747343047
1124.43326023136 -0.167628085916587
1124.43326023136 -0.00053690876040946
1217.25120055385 0.162375079392225
1158.0318607506 0.067926067820905
1158.0318607506 -0.0245842072105071
1124.43326023136 0.0935444099614884
1124.43326023136 0.0783509002050795
1106.41359229116 -0.0131299886538033
1173.75040018462 -0.0753705354699109
1124.43326023136 -0.0138226015565446
1124.43326023136 -0.0319634632775571
1141.61449437115 -0.00139032163471831
1087.46944344156 -0.0126538998405437
1173.75040018462 -0.0407260335568151
1141.61449437115 -0.0590397507068342
1158.0318607506 0.0680351038438594
1141.61449437115 -0.0107813227446822
1124.43326023136 0.00495751905300401
1087.46944344156 0.0186693934473541
1158.0318607506 -0.10335341789995
1141.61449437115 0.0685654574102852
1124.43326023136 0.0618104702239268
1158.0318607506 -0.0290307075074119
1106.41359229116 -0.0498806581785436
1217.25120055385 -0.0321427520804036
1124.43326023136 -0.00255940603680083
1188.82718458233 0.0842429512351077
1106.41359229116 0.00701064651197436
1124.43326023136 0.0807772485323499
1106.41359229116 -0.0447325796781007
1173.75040018462 -0.0470399451132666
1124.43326023136 0.000387054823709487
1141.61449437115 0.135616240070016
1124.43326023136 -0.0376827076784234
1124.43326023136 0.0177223676562004
1141.61449437115 -0.0533248330301163
1124.43326023136 -0.0111086274339623
1158.0318607506 -0.115492547628278
1124.43326023136 -0.0325901400330418
1106.41359229116 -0.0142459600192191
1124.43326023136 0.0490792986751258
1087.46944344156 -0.0713976037401911
1106.41359229116 -0.0541760398802018
1106.41359229116 -0.101099687375595
1141.61449437115 -0.0338212319002835
1124.43326023136 0.0636098440084107
1141.61449437115 -0.0420644657084696
1158.0318607506 -0.00532307078603933
1243.64313475266 0.104160548286971
1087.46944344156 -0.0814005020841028
1124.43326023136 -0.0200228445970658
1124.43326023136 0.0230640746596444
1141.61449437115 -0.173883940256977
};
\addplot [draw=gray127, fill=gray127, mark=asterisk, forget plot, only marks, opacity=0.3]
table{%
x  y
2212.82718458233 -0.0164518671068964
2347.50080036923 0.00909566165452391
2248.86652046273 -0.0411840732012732
2283.2289887423 0.0109328446653048
2212.82718458233 0.0626890922222378
2248.86652046273 -0.0601116066707762
2174.93888688312 -0.0467184796012222
2248.86652046273 -0.0216840214932849
2347.50080036923 7.82413591924325e-05
2248.86652046273 -0.0477792608363088
2316.06372150119 -0.0226373439539634
2248.86652046273 -0.000948691354655362
2212.82718458233 -0.00727719020039108
2283.2289887423 0.0354365419306266
2283.2289887423 -0.0258220389795887
2174.93888688312 -0.0437424641512094
2174.93888688312 -0.0068382698798245
2212.82718458233 0.0638754635179224
2212.82718458233 -0.051643909597754
2212.82718458233 -0.0484827385711033
2248.86652046273 -0.0157207495097214
2174.93888688312 -0.0268357086048189
2248.86652046273 -0.0127337231819106
2316.06372150119 0.0433181407160204
2434.5024011077 0.0130319073351957
2212.82718458233 0.0158434429031984
2212.82718458233 0.0227094449156986
2248.86652046273 0.00201970966807652
2283.2289887423 -0.117197833972423
2248.86652046273 0.0798147216356395
2174.93888688312 0.0161169690922252
2174.93888688312 -0.0518821756546758
2212.82718458233 0.0683087297087095
2283.2289887423 -0.0338826499750432
2248.86652046273 0.0892083174603664
2212.82718458233 -0.0090342032666253
2248.86652046273 0.0619265404981986
2316.06372150119 0.0357626524874473
2248.86652046273 -0.00392059072841522
2347.50080036923 0.0185410187193551
2283.2289887423 0.00159286392812485
2377.65436916466 -0.0417223059571069
2316.06372150119 -0.053043792462532
2248.86652046273 0.02578685552146
2406.62513568824 -0.0652846541690886
2434.5024011077 0.0167192027087082
2283.2289887423 0.029145193284245
2174.93888688312 -0.0288992163816549
2347.50080036923 0.0761315698843863
2316.06372150119 0.0357100630408975
2212.82718458233 0.108012804158783
2212.82718458233 0.038498252309467
2377.65436916466 0.0228471781015009
2212.82718458233 0.0596989978412064
2212.82718458233 -0.0470410530319965
2248.86652046273 -0.0974793931184017
2283.2289887423 -0.0238868288792841
2248.86652046273 -0.0414568411658178
2283.2289887423 -0.00102406440794278
2135.00160073846 0.0243139519380899
2283.2289887423 0.045259370438542
2283.2289887423 0.000162064382238425
2248.86652046273 -0.0118133759712391
2377.65436916466 0.156710368050077
2212.82718458233 -0.00147738503957506
2283.2289887423 0.0316195395856922
2316.06372150119 -0.0356743655398848
2283.2289887423 0.084866858559945
2316.06372150119 0.00947323008441159
2248.86652046273 -0.040930649622411
2248.86652046273 0.0602974572921566
2248.86652046273 0.00912028440573898
2212.82718458233 0.00852427927763699
2212.82718458233 0.0234305730342832
2212.82718458233 -0.0244961899516005
2212.82718458233 -0.00231158150942412
2316.06372150119 -0.047060905829525
2212.82718458233 -0.021267904689571
2212.82718458233 0.0438585324028771
2248.86652046273 -0.0091148658450988
2212.82718458233 -0.0326927343917296
2283.2289887423 0.0168329367943902
2316.06372150119 -0.00560106794091597
2283.2289887423 0.056055881730338
2248.86652046273 -0.0202693047756163
2248.86652046273 0.0409532225661078
2248.86652046273 -0.0214683953781681
2283.2289887423 -0.0459014410644395
2212.82718458233 -0.037041902275579
2174.93888688312 0.014914554356378
2212.82718458233 -0.100017054324171
2212.82718458233 -0.0431168855331096
2212.82718458233 -0.0314315258014903
2212.82718458233 0.0644396180759301
2174.93888688312 -0.0170513416409062
2377.65436916466 0.055531391101229
2212.82718458233 0.0379098680305381
2174.93888688312 -0.0132577608297598
2174.93888688312 -0.0551107482592609
2316.06372150119 -0.0503366798664406
};
\addplot [draw=gray127, fill=gray127, mark=asterisk, forget plot, only marks, opacity=0.3]
table{%
x  y
4566.45797748459 -0.0226416437104152
4566.45797748459 0.0219328019237692
4349.87777376623 0.00557359939295332
4497.73304092545 0.0453548907568242
4349.87777376623 -0.0134341221964496
4497.73304092545 0.0122138810976227
4425.65436916466 0.0347052125421707
4425.65436916466 -0.00711767771901606
4270.00320147693 0.0221903106289647
4349.87777376623 -0.0320591132610272
4695.00160073846 -0.0418728718319223
4566.45797748459 0.0250217609366092
4755.30873832932 0.0060869926017566
4632.12744300238 0.0173065469057505
4497.73304092545 0.00426172392276181
4270.00320147693 -0.0326118597431371
4566.45797748459 -0.00625218137520511
4632.12744300238 0.0274889041216355
4632.12744300238 -0.0178491712241898
4497.73304092545 -0.0217409508614897
4270.00320147693 0.0121826921611325
4755.30873832932 -0.074642164984016
4349.87777376623 0.0311860184064969
4695.00160073846 0.0217160940022114
4497.73304092545 -0.0382756028924055
4497.73304092545 0.0159370896029769
4497.73304092545 -0.0534329841920228
4425.65436916466 0.0312845453703179
4566.45797748459 0.0445452089210612
4497.73304092545 0.0743320579016533
4566.45797748459 -0.0520372122923554
4566.45797748459 0.0220074488096815
4497.73304092545 0.0158633268032502
4566.45797748459 -0.0216187059297339
4632.12744300238 -0.00567232765163195
4566.45797748459 -0.0655483803084719
4497.73304092545 0.0202144508643569
4425.65436916466 -0.0100914698336403
4425.65436916466 -0.00016310640522843
4497.73304092545 0.0518316886615091
4349.87777376623 0.0190468913683108
4425.65436916466 -0.0388047664020169
4632.12744300238 0.026986464132873
4349.87777376623 0.0412676801731717
4497.73304092545 -0.011170025254941
4497.73304092545 0.0120504995319013
4497.73304092545 -0.0144591320567539
4497.73304092545 -0.0997122381748665
4497.73304092545 0.0382791850588036
4755.30873832932 0.035688803092252
4270.00320147693 0.00649790878248191
4497.73304092545 0.023581369813934
4695.00160073846 -0.0265306521479453
4566.45797748459 0.0683289722773599
4497.73304092545 -0.00959902289555603
4425.65436916466 0.0424126707859027
4497.73304092545 -0.00448746955712609
4632.12744300238 0.026362851790686
4497.73304092545 -0.0171680443137199
4632.12744300238 -0.0347414826972368
4349.87777376623 0.00521504984991528
4425.65436916466 -0.0148966693504505
4425.65436916466 0.0123657851307604
4349.87777376623 -0.00985276885396558
4566.45797748459 0.000337946194315819
4349.87777376623 -0.0263461632061751
4632.12744300238 0.0230202325746822
4497.73304092545 -0.00451501452524972
4497.73304092545 -0.0168099344229683
4497.73304092545 0.0267612415287271
4632.12744300238 0.0622848670532459
4349.87777376623 0.0127199527623987
4632.12744300238 -0.0187363324965003
4425.65436916466 0.0527572162461116
4497.73304092545 -0.0278851640077571
4497.73304092545 -0.00882465142099798
4349.87777376623 -0.00956981105092136
4497.73304092545 -0.0182918361628142
4813.25027137648 -0.0342688059738543
4497.73304092545 0.0240780536114114
4566.45797748459 -0.0107838941495217
4566.45797748459 0.0369685220217273
4632.12744300238 -0.00882546410587848
4425.65436916466 0.0188792356984406
4497.73304092545 -0.0391989661331033
4497.73304092545 0.00911053750804625
4425.65436916466 0.060211562190206
4497.73304092545 0.0118620999877366
4566.45797748459 -0.0277516262084724
4632.12744300238 -0.0138415179497611
4425.65436916466 -0.020955010219741
4632.12744300238 -0.0293982666649413
4497.73304092545 -0.0147226004692125
4566.45797748459 -0.0246924466270739
4695.00160073846 -0.00997513370103242
4497.73304092545 -0.00876743505582267
4566.45797748459 0.00805868191540982
4497.73304092545 -0.0227911239954666
4497.73304092545 0.012198286389121
4425.65436916466 0.0835339845148433
};
\addplot [draw=gray127, fill=gray127, mark=asterisk, forget plot, only marks, opacity=0.3]
table{%
x  y
9132.91595496918 0.0397824712522585
9132.91595496918 -0.0229105578910015
9132.91595496918 0.0451410293768861
8851.30873832932 0.00307195146761763
9264.25488600476 -0.00213572341960977
9264.25488600476 -0.0468983746907562
9132.91595496918 0.0399083444112645
8699.75554753246 -0.0198882662579849
8540.00640295386 0.00663767854106778
9132.91595496918 0.0182401765748097
8995.4660818509 -0.0270748693998702
8995.4660818509 0.0074112248887872
9510.61747665864 0.0299360528121917
9132.91595496918 -0.00994289885287758
8995.4660818509 -0.00520830475456291
9132.91595496918 -0.000219499259658362
8995.4660818509 -0.00951586332544918
8851.30873832932 0.0502585362224803
9132.91595496918 -0.0111350571376824
8995.4660818509 -0.0129679440117374
8851.30873832932 -0.0235814266876033
9132.91595496918 0.0161025611527739
9264.25488600476 0.0190089561936404
9132.91595496918 0.0261934899399738
9132.91595496918 -0.00600042338586282
8995.4660818509 0.0217745565427032
9738.00960443078 -0.0199431466832605
8699.75554753246 0.0308883434016274
8995.4660818509 0.0270421324902688
8995.4660818509 0.0241600823577313
8995.4660818509 -0.0221884932220411
9132.91595496918 -0.0315085494680021
8995.4660818509 -0.00734932341372696
8851.30873832932 0.0508637099340032
8851.30873832932 0.00499092030996029
9132.91595496918 -0.00613045578254856
9132.91595496918 0.00227058332159435
8699.75554753246 -0.022653245750196
9132.91595496918 0.0167288260375438
8995.4660818509 -0.018816319661948
9845.46288037397 0.00486325469278426
8851.30873832932 0.0388062913113025
8851.30873832932 0.0164870947443119
8851.30873832932 -0.0191904393413809
8699.75554753246 0.00371057085794591
8851.30873832932 0.0165209250794576
9132.91595496918 0.0126213177855514
9264.25488600476 -0.0148442428906856
9132.91595496918 -0.0220170031740152
9390.00320147693 0.00126702487871966
9390.00320147693 0.0267268538492693
9264.25488600476 0.0219991630716962
8995.4660818509 0.0132313290945214
8995.4660818509 0.0270684707770681
9264.25488600476 0.00404648006071939
8995.4660818509 -0.0294849932701312
8995.4660818509 0.0508686403266678
9132.91595496918 0.0164308012739109
9132.91595496918 -0.0128547609184186
9510.61747665864 -0.00405446767597673
9264.25488600476 0.0108066223838701
8851.30873832932 -0.0143127129086029
9264.25488600476 -0.0218904224963994
8699.75554753246 -0.0161481753832478
9510.61747665864 0.00288688344994648
9510.61747665864 0.0329950639367549
8851.30873832932 0.00256543026564815
8851.30873832932 0.0144947424424271
8699.75554753246 0.0171682355616269
8699.75554753246 -0.00181483784954761
8851.30873832932 0.0188163842926765
9626.50054275296 -0.0160586988122458
8699.75554753246 -0.0130241634008896
8699.75554753246 0.00832077552040067
8995.4660818509 0.0243797092091711
8699.75554753246 -0.0101188110933069
8995.4660818509 0.0364634957816543
8699.75554753246 0.0349014135046364
9264.25488600476 -0.0085477727433102
9390.00320147693 -0.0226507382838321
9132.91595496918 0.0195557384577401
8851.30873832932 0.0229479329168696
9264.25488600476 -0.00810798199239815
8851.30873832932 0.0136204028709574
8851.30873832932 -0.0298283000408344
8995.4660818509 -0.0187258897911816
8851.30873832932 -0.014753360238006
9132.91595496918 -0.00567470302714501
8995.4660818509 -0.00515757403055384
8995.4660818509 0.00656563307525748
8699.75554753246 -0.0394265605942719
9132.91595496918 0.0180411684959867
8851.30873832932 0.0279784064977338
9132.91595496918 0.0124433136881306
8995.4660818509 0.0180997829480354
8995.4660818509 0.0104373052101097
8851.30873832932 -0.0132653991176664
9390.00320147693 -0.00716360326696674
8995.4660818509 -0.0662987377026271
8995.4660818509 0.0152614965744713
};
\addplot [draw=gray127, fill=gray127, mark=asterisk, forget plot, only marks, opacity=0.3]
table{%
x  y
17990.9321637018 0.0101420581048011
19253.0010855059 0.00452139610014601
17702.6174766586 -0.00685486819831027
17990.9321637018 0.00641562919110505
18265.8319099384 0.00202518765687443
17399.5110950649 0.0266310727724404
17702.6174766586 0.0217516410105916
17399.5110950649 0.00108653692936889
17990.9321637018 0.0119177036229374
18265.8319099384 0.00411379125768052
17990.9321637018 0.0239667527791501
18528.5097720095 -0.0107777914755249
19476.0192088616 0.00604164029360654
17399.5110950649 -0.0172478975832376
18780.0064029539 0.0145820857103027
17702.6174766586 -0.0254458984116479
17399.5110950649 -0.00747954619495517
17990.9321637018 -0.00730986831202818
18265.8319099384 0.00270369081038857
17990.9321637018 0.013482083116733
18265.8319099384 0.0113197673853374
17990.9321637018 -0.00286291402422423
17399.5110950649 -0.00695000164930692
18528.5097720095 0.00198868291375898
17990.9321637018 0.0132530730821456
17990.9321637018 -0.0402891285393815
17990.9321637018 -0.0175991839508043
17702.6174766586 -0.0309889001132728
19253.0010855059 0.0155765263981147
17399.5110950649 0.013502756832322
17702.6174766586 -0.0211046207745809
17990.9321637018 0.0254416813825797
18780.0064029539 -0.00548323842525433
17399.5110950649 -0.0124715538177206
18265.8319099384 0.033537121279724
18528.5097720095 -0.0113249970184364
17702.6174766586 0.00866335051648459
17399.5110950649 0.0174571645842736
17399.5110950649 -0.00627674663894062
17990.9321637018 0.0187741739783254
17990.9321637018 0.00377628061873359
18265.8319099384 -0.00344195559843608
18528.5097720095 0.000908459756738145
18265.8319099384 -0.020652489651808
19253.0010855059 0.0147841748831765
17990.9321637018 -0.000524727878062681
18265.8319099384 -0.0079788572938525
17399.5110950649 -0.0289923843811801
17990.9321637018 -0.00378302029138411
17990.9321637018 -0.00708419278758177
17399.5110950649 -0.00704275347966421
18265.8319099384 -0.00659713374163207
18265.8319099384 0.00583926973521565
18780.0064029539 0.0238147139110998
18265.8319099384 -0.00537377467230526
19476.0192088616 -0.00636248423085795
17702.6174766586 -0.0122942651480095
17399.5110950649 -0.0164216008049072
17990.9321637018 0.0118401382064881
17990.9321637018 0.0286913119634198
17990.9321637018 -0.0183896961824486
17702.6174766586 0.00322030498462222
17990.9321637018 -0.0138835965661408
17990.9321637018 -0.00854486477395078
17399.5110950649 -0.00795158628880122
17399.5110950649 -0.0236622530989427
17702.6174766586 0.00697108813473379
17399.5110950649 0.00154085277339955
17399.5110950649 0.00836691809593915
17990.9321637018 0.0203116089302446
17702.6174766586 -0.0106300234248057
18528.5097720095 0.0267288174658513
17702.6174766586 0.00868403835220088
18528.5097720095 0.00917045742863243
18265.8319099384 -0.0194126406303596
17990.9321637018 0.0176114668898009
17990.9321637018 -0.0113741079733773
17702.6174766586 -0.01130547448783
17990.9321637018 -0.00296382600091316
17399.5110950649 -0.0196574734485234
18780.0064029539 0.00988605566817258
18780.0064029539 -0.0046548015406922
18265.8319099384 0.0217088205269289
17399.5110950649 0.0170760168942428
18265.8319099384 0.00749139696624024
18528.5097720095 -0.0440422693971647
17399.5110950649 -0.0115509598920918
17990.9321637018 0.0115564677223274
17990.9321637018 -0.00286595483012797
19021.2349533173 -0.00346543499938401
17990.9321637018 0.00119643162492689
17990.9321637018 -0.0104589120776856
18528.5097720095 0.00581670196518846
17990.9321637018 -0.0254731384556522
17990.9321637018 0.00211443267223865
17990.9321637018 -0.0170625371143643
18528.5097720095 -0.00464260503578551
17702.6174766586 -0.0178528763728502
17702.6174766586 -0.0165827825597491
17399.5110950649 -0.0183448143524938
};
\addlegendimage{mark=asterisk,  mark options={scale=1.5, opacity=0.5, gray127, solid}, gray127, dashed}
  \addlegendentry{HLL}
\addplot [draw=gray127, fill=gray127, mark=asterisk, forget plot, only marks, opacity=0.3]
table{%
x  y
567.079079518206 0.096203809855517
1131.44231132224 0.0666003276638081
2256.10972146329 0.0459103781803452
4509.5092016521 0.0318942600460516
9045.15196530462 0.0224030317755506
18036.4723914253 0.0153984965985441
};
\addplot [
  draw=darkorange25512714,
  fill=darkorange25512714,
  forget plot,
  mark=x,
  only marks,
  opacity=0.3
]
table{%
x  y
553.206796145582 -0.124631801185109
553.206796145582 0.009518177338532
562.216630115681 0.181022575559633
579.015930375298 0.0354695864621333
553.206796145582 0.112967544672999
562.216630115681 0.0537003404710903
543.734721720779 -0.0118060745733749
533.750400184616 -0.0855967726564959
543.734721720779 -0.0250422827259278
553.206796145582 -0.0630428333692307
543.734721720779 -0.0694042911431471
570.807247185574 0.08087591331352
543.734721720779 -0.0434256989931967
570.807247185574 -0.0487348780571784
553.206796145582 -0.0750963449244823
553.206796145582 0.133529212326193
553.206796145582 -0.192517621330232
594.413592291165 0.0203611905391317
562.216630115681 0.106400279610494
543.734721720779 0.0390098201644071
533.750400184616 0.0828859509919007
543.734721720779 0.0931895300032042
543.734721720779 -0.00871326665248273
553.206796145582 -0.067441868329738
570.807247185574 -0.127929546597137
562.216630115681 0.214088760594079
543.734721720779 -0.139195551517971
570.807247185574 -0.0591028382586005
562.216630115681 -0.127613067453197
533.750400184616 -0.016037635463111
553.206796145582 -0.0855610969814405
586.875200092308 0.077085370530688
533.750400184616 -0.0776804846816977
553.206796145582 0.0964112608536605
579.015930375298 0.0334093990704996
543.734721720779 0.0214409275372047
562.216630115681 -0.0367622100783439
553.206796145582 0.0460116714985805
553.206796145582 -0.0464224124956794
570.807247185574 -0.115088639453728
562.216630115681 0.159091218202299
601.65628392206 0.0390781942088494
543.734721720779 -0.130251464922492
570.807247185574 -0.0211844301784823
543.734721720779 -0.00102363296953811
562.216630115681 0.0173839836470406
553.206796145582 0.00316656066036192
579.015930375298 -0.0235851744952713
586.875200092308 -0.0290885883438686
553.206796145582 -0.0727545387795744
533.750400184616 -0.159567429601668
562.216630115681 0.0784265545479881
533.750400184616 -0.0398990855616626
553.206796145582 0.125581497539677
570.807247185574 -0.130646654861557
570.807247185574 0.16835031209046
562.216630115681 -0.154428142819103
562.216630115681 0.0257996596393066
562.216630115681 0.0836118968662565
608.625600276924 0.037256406560993
533.750400184616 0.0848909240542814
594.413592291165 -0.0181822703810052
562.216630115681 -0.0383825251494985
543.734721720779 -0.0480877457855294
553.206796145582 -0.0438939576050952
601.65628392206 -0.063310214960128
570.807247185574 -0.092895860854791
543.734721720779 -0.0337242940604924
533.750400184616 0.00644037801737785
553.206796145582 0.0242530928317397
533.750400184616 -0.127011936707811
553.206796145582 0.0215299652749605
562.216630115681 -0.0624244045335242
570.807247185574 0.122979386633225
562.216630115681 0.215064336725612
562.216630115681 -0.0261967499732557
523.195243680043 -0.128310639569001
533.750400184616 -0.0939390937347806
543.734721720779 0.0386414749299253
553.206796145582 -0.166590210032049
570.807247185574 0.0509953038919633
553.206796145582 -0.11771189447511
570.807247185574 0.0668540584347985
579.015930375298 -0.0391955635519333
570.807247185574 0.00300557491708431
543.734721720779 -0.00204447231249694
594.413592291165 0.00237152567768706
601.65628392206 0.213380680214616
562.216630115681 -0.109380672837623
553.206796145582 -0.0819074964444867
570.807247185574 -0.0294931305775843
570.807247185574 0.210561483544125
553.206796145582 0.262686322770644
523.195243680043 -0.146343840207288
562.216630115681 -0.101149219640325
543.734721720779 -0.143348555436086
562.216630115681 0.102108175923104
553.206796145582 -0.110884127185285
543.734721720779 0.0636224143795923
543.734721720779 -0.0217869981941279
};
\addplot [
  draw=darkorange25512714,
  fill=darkorange25512714,
  forget plot,
  mark=x,
  only marks,
  opacity=0.3
]
table{%
x  y
1087.46944344156 0.0245225410525887
1106.41359229116 -0.0813198280388716
1158.0318607506 0.130005570392829
1087.46944344156 0.0447137616228468
1087.46944344156 -0.0429263038548666
1106.41359229116 0.0567570108813038
1124.43326023136 0.157309911582936
1124.43326023136 0.0730718855456458
1106.41359229116 0.0350997255989849
1124.43326023136 0.0503843638802457
1087.46944344156 -0.0514123675801581
1067.50080036923 0.109002324628993
1106.41359229116 -0.0029608118358011
1158.0318607506 -0.0259377967442137
1141.61449437115 -0.0234814051306853
1106.41359229116 0.0424118401417757
1106.41359229116 -0.0616142679198574
1067.50080036923 0.0245671398050287
1067.50080036923 -0.061848041469981
1106.41359229116 0.0857630158623035
1106.41359229116 0.0782520969661387
1087.46944344156 -0.021947003444862
1106.41359229116 0.0243999145012075
1106.41359229116 -0.0739642419475289
1124.43326023136 0.00930476634134147
1106.41359229116 -0.0585175021010182
1124.43326023136 -0.0333996381627595
1067.50080036923 -0.0233066505269682
1106.41359229116 -0.0784602211959116
1067.50080036923 0.00625721828136472
1106.41359229116 -0.0352667328393692
1124.43326023136 0.0479640829997214
1158.0318607506 0.080512110069588
1141.61449437115 0.0856472004728472
1106.41359229116 -0.072705533085736
1141.61449437115 0.0807741467456611
1158.0318607506 -0.0810653879134025
1067.50080036923 -0.105489649756722
1141.61449437115 0.00674950975283939
1067.50080036923 0.0266676700371262
1106.41359229116 0.0677837487371351
1106.41359229116 -0.0799372065242661
1124.43326023136 -0.0490745288836363
1087.46944344156 0.0605067400635826
1106.41359229116 0.0782891460589219
1106.41359229116 0.00367187282016679
1106.41359229116 -0.0365304677643712
1106.41359229116 -0.17091203805796
1106.41359229116 0.00235749480861625
1203.31256784412 0.157686816034381
1141.61449437115 0.0514900594168719
1141.61449437115 -0.0232889183044502
1106.41359229116 0.0850747469273485
1106.41359229116 0.0681714301871459
1087.46944344156 -0.029168381809511
1158.0318607506 -0.0820062249885907
1106.41359229116 -0.0164600731040787
1106.41359229116 -0.0528438666532076
1124.43326023136 -0.000690736781946089
1067.50080036923 -0.0336923128627862
1158.0318607506 -0.0512438823051462
1124.43326023136 -0.0416061350122976
1141.61449437115 0.0976210294402267
1124.43326023136 -0.0241115216161824
1106.41359229116 0.0115658849069451
1067.50080036923 0.0247009593626679
1141.61449437115 -0.0945226263254781
1124.43326023136 0.063832189322792
1106.41359229116 0.0621458910207302
1141.61449437115 -0.0360692922991405
1087.46944344156 -0.03839040956034
1203.31256784412 -0.0220087578239146
1106.41359229116 0.00989482576622169
1124.43326023136 0.0763105886259308
1087.46944344156 -0.00254883836157405
1106.41359229116 0.0839628492096356
1087.46944344156 -0.0713426449288358
1158.0318607506 -0.0583256301920126
1106.41359229116 -0.0201044439105669
1124.43326023136 0.123366628392839
1106.41359229116 -0.0484209454353878
1106.41359229116 -0.0337121488001184
1124.43326023136 -0.0519950322487944
1106.41359229116 0.00134467865436205
1141.61449437115 -0.127088907812267
1106.41359229116 -0.0298786610087644
1087.46944344156 -0.00368885492830795
1106.41359229116 0.04442401728852
1067.50080036923 -0.046647912524258
1087.46944344156 -0.0685126611021623
1087.46944344156 -0.0977918031393917
1124.43326023136 -0.0349304958083865
1106.41359229116 0.0638021372264599
1124.43326023136 0.00221344343211682
1141.61449437115 0.013523366185048
1141.61449437115 0.096291761021289
1124.43326023136 -0.0956642091129156
1106.41359229116 -0.0371807882676137
1106.41359229116 0.0310640281068073
1124.43326023136 -0.184644544540105
};
\addplot [
  draw=darkorange25512714,
  fill=darkorange25512714,
  forget plot,
  mark=x,
  only marks,
  opacity=0.3
]
table{%
x  y
2174.93888688312 -0.019416470699388
2316.06372150119 0.00698460610143004
2212.82718458233 -0.0360900199558538
2248.86652046273 0.0104131467764348
2174.93888688312 0.0673539114074651
2212.82718458233 -0.0727122752147646
2135.00160073846 -0.0370664738014205
2212.82718458233 -0.0209124028569786
2316.06372150119 -0.0163342561802593
2212.82718458233 -0.0711419821520211
2283.2289887423 -0.0376318865549818
2212.82718458233 0.0172454523128809
2174.93888688312 -0.0163852136860153
2248.86652046273 0.026748332280548
2248.86652046273 -0.0179939058357892
2135.00160073846 -0.0390868678328208
2135.00160073846 0.00471147516326598
2174.93888688312 0.0535630700001768
2174.93888688312 -0.0511336176680915
2174.93888688312 -0.0479161963507886
2174.93888688312 -0.0150810933592326
2135.00160073846 -0.0324645701493623
2212.82718458233 0.015851646546222
2283.2289887423 0.0412454676301481
2377.65436916466 0.00930372798909285
2174.93888688312 0.0112647021926289
2212.82718458233 0.0455851804611629
2174.93888688312 -0.0108887187382751
2283.2289887423 -0.102176970998402
2212.82718458233 0.0792711948807494
2135.00160073846 0.0246365705056295
2174.93888688312 -0.039531977324797
2212.82718458233 0.0915238983985334
2248.86652046273 -0.0375245030950484
2212.82718458233 0.0770226233845626
2174.93888688312 -0.0121160388761752
2212.82718458233 0.0340505577994155
2283.2289887423 0.0220343096479796
2212.82718458233 -0.00777572977952545
2316.06372150119 0.0386693944896264
2212.82718458233 -0.00449604324908515
2347.50080036923 -0.0640814499015061
2248.86652046273 -0.0333877235838275
2212.82718458233 0.0316421010369721
2347.50080036923 -0.073800425722674
2406.62513568824 0.00703864369114404
2248.86652046273 0.0181772408201117
2135.00160073846 -0.0261727285654699
2135.00160073846 0.0656539769042011
2283.2289887423 0.0401864112157879
2135.00160073846 0.0887872155719081
2174.93888688312 0.0381325758633093
2347.50080036923 0.0198397171523319
2174.93888688312 0.0540868939896186
2135.00160073846 -0.0303165466240549
2212.82718458233 -0.0930196840555394
2248.86652046273 -0.0368809277693883
2212.82718458233 -0.0364936312805947
2248.86652046273 -0.00161607442309586
2135.00160073846 0.0107392488756906
2248.86652046273 0.0582503127923559
2248.86652046273 0.0209870201065789
2212.82718458233 -0.00898996337359981
2347.50080036923 0.156994077747209
2174.93888688312 0.0146744128169354
2248.86652046273 0.0249399059651738
2283.2289887423 -0.0228499250910035
2248.86652046273 0.0920245358563638
2283.2289887423 0.00965688643904095
2212.82718458233 -0.0438854079296082
2248.86652046273 0.0557308982794171
2212.82718458233 -0.00322600954258956
2174.93888688312 0.00764100727673167
2174.93888688312 0.0322092815530264
2174.93888688312 -0.0186106443782714
2174.93888688312 -0.00197384714581794
2283.2289887423 -0.0527205150477135
2135.00160073846 -0.0258107222070173
2174.93888688312 0.0591041859630081
2212.82718458233 -0.0174940732655285
2174.93888688312 -0.0209276439465977
2248.86652046273 0.0194479871445044
2283.2289887423 -0.00307920798907035
2248.86652046273 0.0670415491483383
2212.82718458233 -0.0293013802239828
2212.82718458233 0.0713203054561189
2212.82718458233 -0.0441905346543793
2248.86652046273 -0.0445873921358448
2174.93888688312 -0.0429809929011739
2135.00160073846 -0.0142578234911833
2174.93888688312 -0.105868299663496
2174.93888688312 -0.0498243816950682
2174.93888688312 -0.0159543121702062
2174.93888688312 0.0620430951605933
2135.00160073846 0.00113982161069903
2347.50080036923 0.0599547863371679
2174.93888688312 0.0139928121247599
2135.00160073846 -0.0115208844094818
2135.00160073846 -0.0589561291389289
2283.2289887423 -0.0405801439936458
};
\addplot [
  draw=darkorange25512714,
  fill=darkorange25512714,
  forget plot,
  mark=x,
  only marks,
  opacity=0.3
]
table{%
x  y
4497.73304092545 -0.0188849393546709
4497.73304092545 0.0140870398291288
4270.00320147693 0.0143542272917945
4425.65436916466 0.0410445780809781
4270.00320147693 -0.0238201264140673
4425.65436916466 0.0113115352725346
4349.87777376623 0.0384939662068862
4349.87777376623 -0.0356727183869463
4185.56194944035 0.0242745015133388
4270.00320147693 -0.0250847810680854
4632.12744300238 -0.0258202253163722
4497.73304092545 0.03282930202203
4755.30873832932 0.0140593718478883
4566.45797748459 0.0285393641456668
4425.65436916466 0.0181522214480585
4270.00320147693 -0.0475364056750167
4497.73304092545 -0.0129098558238294
4566.45797748459 0.0262440049941473
4566.45797748459 -0.0193279442205695
4425.65436916466 -0.0391238181134634
4185.56194944035 0.0192393511200804
4695.00160073846 -0.0603547672741942
4270.00320147693 0.0444314987535155
4632.12744300238 0.0252932639946697
4425.65436916466 -0.0170504084143992
4425.65436916466 0.0147309113180807
4425.65436916466 -0.0573820545711412
4349.87777376623 0.0345380316496282
4497.73304092545 0.0614146466401593
4425.65436916466 0.0869172833292113
4425.65436916466 -0.0542872389676053
4497.73304092545 0.0111460767033951
4425.65436916466 0.0313725317851903
4497.73304092545 -0.0149140086373865
4566.45797748459 0.0165981884875346
4497.73304092545 -0.0635818263132688
4425.65436916466 0.00388343397960056
4425.65436916466 -0.0171872214103552
4349.87777376623 -0.0107408281582294
4425.65436916466 0.046108250919594
4270.00320147693 0.0113399630533859
4425.65436916466 -0.0344841405392751
4566.45797748459 0.0297242283051093
4270.00320147693 0.0422904376664648
4349.87777376623 -0.0125960607983834
4425.65436916466 0.0267472883047553
4425.65436916466 -0.0200960055739345
4425.65436916466 -0.0872349262268123
4425.65436916466 0.0259999500245358
4755.30873832932 0.0355724220125098
4185.56194944035 0.00436785641894932
4425.65436916466 0.0147281856551726
4632.12744300238 -0.0334843865605235
4497.73304092545 0.054874891418174
4425.65436916466 -0.0090222571424915
4349.87777376623 0.0284418859646782
4425.65436916466 0.0067124841417141
4566.45797748459 0.0311661393553835
4425.65436916466 -0.0211053238973881
4566.45797748459 -0.028728231419493
4270.00320147693 -0.0166032630590044
4349.87777376623 -0.0239777572257269
4349.87777376623 0.00596053097707006
4270.00320147693 -0.00320888816991993
4497.73304092545 0.00873868729465777
4270.00320147693 -0.0297271748728082
4497.73304092545 0.0268882332970575
4425.65436916466 0.00318298307734177
4425.65436916466 0.0150880998053813
4425.65436916466 0.0389487961968642
4566.45797748459 0.0610079140403481
4270.00320147693 0.0104634985359362
4566.45797748459 -0.0293811218015476
4425.65436916466 0.0363337979065885
4425.65436916466 -0.0114197332246112
4425.65436916466 -0.0031648312785858
4270.00320147693 -0.00372675772409559
4349.87777376623 -0.00406295319118166
4755.30873832932 -0.0388610322221417
4425.65436916466 0.0195997211920536
4497.73304092545 -0.0172533766494575
4497.73304092545 0.0305977118697947
4349.87777376623 -0.0164355586763125
4497.73304092545 0.000831215198670687
4425.65436916466 -0.0381127603132447
4425.65436916466 0.0202392483436957
4349.87777376623 0.0389266523910397
4349.87777376623 0.0034434552649556
4425.65436916466 -0.028009599469078
4566.45797748459 -0.0155180941349288
4349.87777376623 -0.00699631840301096
4566.45797748459 -0.0358390026898439
4425.65436916466 -0.00988326153259378
4497.73304092545 -0.0289318664674602
4632.12744300238 0.00197789679756033
4425.65436916466 9.16594558941775e-05
4497.73304092545 -0.00510391520570452
4425.65436916466 -0.00654454892212686
4497.73304092545 0.0277071070055936
4349.87777376623 0.0793607711514352
};
\addplot [
  draw=darkorange25512714,
  fill=darkorange25512714,
  forget plot,
  mark=x,
  only marks,
  opacity=0.3
]
table{%
x  y
8995.4660818509 0.0511175026369917
8995.4660818509 -0.0353369132333684
8995.4660818509 0.0429960287116669
9390.00320147693 -0.00271098260279301
9132.91595496918 0.000700866455696003
9132.91595496918 -0.0469275898078411
8995.4660818509 0.0392521363227729
8540.00640295386 -0.0209881455129796
8371.12389888069 0.0126505673021793
8995.4660818509 0.0292830921655496
8851.30873832932 -0.0176991071505846
8699.75554753246 -0.00315252109643827
9390.00320147693 0.0350423939904401
8699.75554753246 -0.00688881699799937
8699.75554753246 0.0105424953221014
8995.4660818509 0.0160962443541222
8851.30873832932 -0.00710714214123398
8699.75554753246 0.0373159608667462
8995.4660818509 -0.0285857181999705
8851.30873832932 -0.0171988052826436
8699.75554753246 -0.0220251481374363
8995.4660818509 0.00732052785455672
9132.91595496918 0.020189581503784
8995.4660818509 0.0198537069425766
8995.4660818509 -0.0110951168330503
8851.30873832932 0.0284414997586782
9626.50054275296 -0.0293934840833837
8540.00640295386 0.0210467211972698
8851.30873832932 0.0275111909820636
8540.00640295386 0.0289379217588182
8851.30873832932 -0.0166209248647687
8995.4660818509 -0.0255798817872626
9264.25488600476 0.00121480803112117
8540.00640295386 0.0385497580491394
8540.00640295386 0.00568951496722292
9132.91595496918 -0.00063315921200513
8995.4660818509 -0.0121523652762987
8540.00640295386 -0.0226462958905745
8995.4660818509 0.00528536487443132
8851.30873832932 -0.0287187228444785
9738.00960443078 0.00951719174607146
8699.75554753246 0.0406152480744948
8699.75554753246 0.00897081143726131
8699.75554753246 -0.0217543146847152
8540.00640295386 0.00517333031332745
8699.75554753246 0.0206707029436182
8995.4660818509 0.0118558360178118
9132.91595496918 -0.0191096641499265
8995.4660818509 -0.0173778965461501
9390.00320147693 -0.0108234634664172
9264.25488600476 0.0374841081246657
9132.91595496918 0.0356875857899026
8851.30873832932 0.00258221741732245
8851.30873832932 0.00713725391786735
9132.91595496918 0.00175794292421672
8851.30873832932 -0.0192214572973758
8995.4660818509 0.0378119951702984
8995.4660818509 0.0305190032221563
8995.4660818509 0.00223271192488905
9390.00320147693 -0.0123004033462899
9132.91595496918 0.00283072469312895
8699.75554753246 -0.00675702542161827
9132.91595496918 -0.0276376007580369
8540.00640295386 -0.00726996746604769
9390.00320147693 0.00380144163130613
8699.75554753246 0.0302006433664737
8699.75554753246 0.00685119473413054
8699.75554753246 0.0293239114830632
8371.12389888069 0.00762792350587582
8540.00640295386 -0.00332042395385423
8699.75554753246 0.0315442337409568
9510.61747665864 -0.00183181272985566
8540.00640295386 -0.0209367924196741
8540.00640295386 0.00632812364555191
8851.30873832932 0.0324785140256136
8540.00640295386 -0.0150303294715689
8851.30873832932 0.0328916861477375
8540.00640295386 0.0321121731913487
9132.91595496918 -0.0117327654193121
9264.25488600476 -0.0364636116975126
8995.4660818509 0.015553293328251
8699.75554753246 0.0131887206583139
9132.91595496918 -0.0108368418769282
8699.75554753246 0.00806227267370563
8699.75554753246 -0.0422339550899702
8851.30873832932 -0.0270639125757274
8699.75554753246 -0.00347316312304602
8995.4660818509 -0.0139547181690733
8851.30873832932 -0.00174019713072104
8851.30873832932 0.00122295101437575
8540.00640295386 -0.0359259798678531
8995.4660818509 0.0292350066081828
8699.75554753246 0.0213781639176869
8995.4660818509 0.0238763203350858
8851.30873832932 0.0156540076714979
8851.30873832932 0.00157399182652651
8699.75554753246 -0.000953732084459702
9264.25488600476 -0.019436838786567
8851.30873832932 -0.0693844438580757
8851.30873832932 0.0151067580677828
};
\addplot [
  draw=darkorange25512714,
  fill=darkorange25512714,
  forget plot,
  mark=x,
  only marks,
  opacity=0.3
]
table{%
x  y
17702.6174766586 0.00515503553843155
19021.2349533173 0.0232807491955893
17399.5110950649 -0.0166730244668527
17702.6174766586 0.0105457954819175
17990.9321637018 0.0124481371386882
17702.6174766586 0.0235243824939613
17399.5110950649 0.0115129540716108
17990.9321637018 0.0103466919568906
17702.6174766586 0.00769902898541375
17990.9321637018 0.00163196030756829
17702.6174766586 0.0364285799139332
18265.8319099384 -0.0104554418986508
17990.9321637018 0.00666582816032424
17080.0128059077 -0.00166779901301783
18528.5097720095 0.0394976355895342
17399.5110950649 -0.0198443579884703
17080.0128059077 -0.0157116448198411
17702.6174766586 -0.0063444886292916
17990.9321637018 -0.0136840389416003
17399.5110950649 0.0230606357868282
17990.9321637018 -0.00436873707684149
17399.5110950649 0.00569447312028593
17080.0128059077 -0.00661291724650082
18265.8319099384 0.0131206310683296
17990.9321637018 0.0191016736139697
17990.9321637018 -0.0282615009255526
17702.6174766586 -0.0105800596882522
17399.5110950649 -0.0271132867876547
19021.2349533173 0.00577435877050259
17080.0128059077 0.0193019243046515
17399.5110950649 -0.0156030445609616
17990.9321637018 -0.00168643743759334
18528.5097720095 -0.00144926049033434
17080.0128059077 -0.00750999819137799
17990.9321637018 0.0193454450725981
18265.8319099384 -0.0235737328042752
17399.5110950649 0.0138561657946366
17399.5110950649 -0.0134214099006016
17080.0128059077 -0.00776786958160069
18265.8319099384 0.0154875219313164
17702.6174766586 0.00525271136476069
17080.0128059077 -0.0159468631977233
17702.6174766586 -0.0194282778291927
17990.9321637018 -0.0327211340106782
17702.6174766586 0.0130016886885331
17702.6174766586 -0.0175268643918302
17990.9321637018 -0.0129914631052434
17399.5110950649 -0.0241897913768205
17702.6174766586 -0.00557531934821109
18265.8319099384 0.00151348229142023
17399.5110950649 -0.006056970488307
17990.9321637018 0.00338972925506553
17080.0128059077 0.0104305898531716
18528.5097720095 0.0323125413369478
17990.9321637018 -0.0127348498715438
19253.0010855059 0.00561234134080646
17399.5110950649 -0.0255208637373963
17080.0128059077 0.00233395048691398
17702.6174766586 0.00445403077889983
17990.9321637018 0.0154114430264063
17990.9321637018 -0.015348488897433
17399.5110950649 -0.00894384599450537
17990.9321637018 -0.00451308766104863
17702.6174766586 -0.00032726382824888
17702.6174766586 0.00707926072385567
17080.0128059077 -0.0214802238400994
17399.5110950649 -0.00505188189603234
17399.5110950649 -0.0036982323904976
17080.0128059077 -0.00622907685898877
17399.5110950649 0.0151283008510188
17702.6174766586 -0.0194466364960275
18265.8319099384 0.00301834989878635
17399.5110950649 0.0217692448297979
18265.8319099384 0.00150409314090028
17990.9321637018 -0.0244335034577998
17702.6174766586 0.0162668547182745
17702.6174766586 -0.0129218661259178
18265.8319099384 -0.015543057873226
17080.0128059077 -0.00167653135604218
17399.5110950649 -0.00128861861871465
18265.8319099384 0.000290769410468128
17399.5110950649 -0.0045973069647165
17399.5110950649 0.00977075283454965
17080.0128059077 0.0210458309799411
17702.6174766586 0.00417711149311484
18265.8319099384 -0.01878076495076
17399.5110950649 -0.00701300631783108
17702.6174766586 0.0055273410019272
17702.6174766586 -0.0197631954714921
18780.0064029539 -0.0116082369158313
17702.6174766586 -0.00451036406616723
17702.6174766586 -0.00927135925938649
18265.8319099384 0.0130113052613305
17702.6174766586 -0.00676004269042851
17702.6174766586 0.00486541869534762
17702.6174766586 -0.0109189050007026
17080.0128059077 -0.00706443111052024
17080.0128059077 -0.0154131768174059
17399.5110950649 -0.0174985798809898
17080.0128059077 -0.0062120974766332
};
\addlegendimage{mark=x,
  mark options={scale=1.5, opacity=0.5, darkorange25512714, thick}, darkorange25512714}
  \addlegendentry{PHLL}
\addplot [
  draw=darkorange25512714,
  fill=darkorange25512714,
  forget plot,
  mark=x,
  only marks,
  opacity=0.3
]
table{%
x  y
558.257498221127 0.0978633957483677
1113.07848053058 0.0670407258471496
2217.52589201461 0.0463410257270195
4437.74853055334 0.031441442183322
8897.1680689865 0.0233185202098603
17727.5944004616 0.0148388636023731
};
\addplot [
  draw=steelblue31119180,
  fill=steelblue31119180,
  forget plot,
  mark=*,
  only marks,
  opacity=0.3
]
table{%
x  y
615.341430023373 0.0342944336778983
651.195243680043 -0.0491329314995123
608.625600276924 0.1717238878841
601.65628392206 0.0999928507928047
615.341430023373 -0.0367199265770506
628.08199623789 -0.05244915287045
608.625600276924 -0.00102874654226415
628.08199623789 0.0603068620405132
634.13712772952 -0.0872726266918504
608.625600276924 0.0414201551173747
615.341430023373 0.174955500692814
608.625600276924 0.0532171141909124
621.821567376329 0.000934383195797084
666.810030800506 0.0806132152637045
615.341430023373 0.0141046137278671
628.08199623789 0.0888363989590908
621.821567376329 0.0221342741379151
601.65628392206 -0.0464815098001016
608.625600276924 -0.069210178054354
608.625600276924 -0.108726317446211
608.625600276924 0.0324258414935437
621.821567376329 0.0568990625348205
615.341430023373 -0.0188908382621334
634.13712772952 0.0658355822202279
621.821567376329 -0.136150243080417
615.341430023373 0.112369559364898
615.341430023373 -0.109234613781199
608.625600276924 -0.119710375929876
601.65628392206 -0.0674318280033622
651.195243680043 -0.0749986257834487
608.625600276924 -0.0109805846969312
615.341430023373 0.052412888644275
615.341430023373 0.0914358078115554
601.65628392206 -0.0857723117455427
621.821567376329 -0.0932907731232298
621.821567376329 -0.06004260360575
621.821567376329 -0.00241110535558031
621.821567376329 -0.0187470240306069
608.625600276924 -0.0496530153332255
608.625600276924 -0.0666144783164988
640 0.0163453562618339
601.65628392206 0.16081060971316
615.341430023373 0.0635918429629752
615.341430023373 -0.0923950922585973
640 0.0324912419595795
601.65628392206 -0.0604007139244491
615.341430023373 0.210401864381557
621.821567376329 0.0180925548350515
634.13712772952 0.0132220343575133
615.341430023373 -0.118584375560139
615.341430023373 -0.0550574187943553
615.341430023373 0.154974203699109
615.341430023373 -0.0429370443022331
601.65628392206 -0.00111392537288701
621.821567376329 -0.00605065396957283
608.625600276924 0.0344314254934841
628.08199623789 -0.081624277584612
615.341430023373 -0.0218399789135932
608.625600276924 0.00281939157347377
608.625600276924 -0.0333417480946822
621.821567376329 -0.050865736836459
621.821567376329 -0.0178832526293338
601.65628392206 -0.123661607285831
621.821567376329 -0.0833937987554897
628.08199623789 0.195441967846389
601.65628392206 0.146721512737896
634.13712772952 0.188235384528715
608.625600276924 0.0939327268499479
615.341430023373 -0.0493831007698851
628.08199623789 0.132518485142436
615.341430023373 -0.075198871334521
608.625600276924 -0.0344571733557578
608.625600276924 0.125676502937251
634.13712772952 0.107316265808133
621.821567376329 0.0854190474470511
640 -0.0265567935824801
615.341430023373 -0.0843073213646227
608.625600276924 0.066739372903172
615.341430023373 0.045789580277023
615.341430023373 -0.00556550877876194
615.341430023373 -0.0176567754767806
615.341430023373 0.0271304452307637
615.341430023373 0.03681172849643
608.625600276924 0.0280768979979202
621.821567376329 0.0621694672555535
628.08199623789 0.105689847786773
594.413592291165 0.000763370074351011
608.625600276924 -0.0506542148460597
608.625600276924 -0.0385777445654423
608.625600276924 0.018955944921119
601.65628392206 -0.0971865101672166
615.341430023373 -0.0356891101875004
640 -0.0443058501913784
628.08199623789 0.0871187330303669
608.625600276924 0.14236068405924
615.341430023373 -0.0875170180179676
615.341430023373 -0.0320238273009865
621.821567376329 -0.0175949908547584
615.341430023373 -0.00733505419667746
615.341430023373 0.0091253682297916
};
\addplot [
  draw=steelblue31119180,
  fill=steelblue31119180,
  forget plot,
  mark=*,
  only marks,
  opacity=0.3
]
table{%
x  y
1291.36489455576 0.0152957705396612
1353.06296802874 -0.0125140524479772
1291.36489455576 0.114394150096668
1323.50080036923 0.0656993756620892
1280 -0.0649954770006919
1333.62006160101 0.00850944507488416
1291.36489455576 0.0298806301936845
1313.09645233791 0.0314580243919473
1323.50080036923 -0.0090283293312875
1280 0.0447991417511016
1291.36489455576 0.130228494499647
1268.27425545904 0.00146326253709028
1302.39048736009 -0.00082225220092691
1380.43326023136 0.095871143621685
1280 0.0883443299471729
1302.39048736009 0.0564651970404539
1397.61449437115 0.0666151372743635
1302.39048736009 -0.0674392810813559
1280 -0.0822508712216048
1268.27425545904 0.0507659756872496
1280 -0.0902775228079956
1302.39048736009 -0.000898136557495821
1291.36489455576 -0.0284855907591376
1323.50080036923 0.0419945273467095
1302.39048736009 -0.107385736076715
1280 0.105173980039033
1280 -0.0444845882980883
1268.27425545904 -0.13517227776157
1291.36489455576 -0.0566225892703874
1362.41359229116 -0.0355808699467284
1268.27425545904 0.00986481730734301
1323.50080036923 0.0602345146718424
1280 0.0340150502858061
1291.36489455576 0.0102667408260677
1302.39048736009 -0.0696770428043018
1291.36489455576 -0.105633928644948
1302.39048736009 0.0221678921395612
1291.36489455576 -0.0383072442054678
1291.36489455576 -0.047876316214248
1268.27425545904 -0.00522874861045597
1333.62006160101 0.0703068657943617
1291.36489455576 0.0736720233979309
1280 0.0438142196989195
1302.39048736009 -0.102582470133549
1333.62006160101 0.0223949696008763
1256.16399247578 -0.0937465342665834
1313.09645233791 0.0844286106203478
1291.36489455576 -0.0797021961336311
1313.09645233791 -0.0255375163560592
1323.50080036923 -0.015571054964184
1280 -0.00550758469840129
1280 0.0192830308940461
1291.36489455576 -0.0303838051936114
1291.36489455576 0.00694405267557507
1302.39048736009 0.0705600096071926
1291.36489455576 0.0623164996806451
1302.39048736009 -0.0156774371261726
1323.50080036923 0.0533263382534546
1302.39048736009 0.0405887398802651
1280 -0.0116300872173497
1302.39048736009 0.0307973021853787
1291.36489455576 0.0126988987978611
1362.41359229116 -0.0762556867255476
1333.62006160101 -0.0355666885618989
1302.39048736009 0.148089322571413
1291.36489455576 0.0981636124752163
1323.50080036923 0.0558772849849345
1323.50080036923 0.0192621163892337
1291.36489455576 0.0291291957709587
1313.09645233791 0.0792055249170149
1323.50080036923 -0.0403150488682195
1280 -0.0436135629711063
1291.36489455576 0.0412293116968612
1323.50080036923 0.0467423719098454
1302.39048736009 0.0220280954785419
1333.62006160101 -0.0330442114328642
1280 -0.0244676554027146
1302.39048736009 -0.00400305858440464
1291.36489455576 -0.0786926745719669
1291.36489455576 0.099501982360632
1313.09645233791 -0.0148744200954271
1280 0.0482766416822527
1280 -0.0542793019102199
1280 -0.0120198759848311
1302.39048736009 0.0548550530796994
1302.39048736009 0.132446110640412
1333.62006160101 -0.0149861711376773
1268.27425545904 0.0254824678886993
1313.09645233791 -0.0540175313691835
1280 0.0529542460171213
1353.06296802874 0.0536419816351013
1280 -0.0420570985705326
1333.62006160101 -0.0573272627223493
1302.39048736009 0.0200792554880347
1323.50080036923 0.114753606010366
1280 0.00371701674866176
1353.06296802874 -0.0368733505271388
1302.39048736009 -0.0838509493682963
1280 0.0150246839056407
1280 -0.0145948403111361
};
\addplot [
  draw=steelblue31119180,
  fill=steelblue31119180,
  forget plot,
  mark=*,
  only marks,
  opacity=0.3
]
table{%
x  y
2760.86652046273 -0.0246360315746783
2904.28177508941 -0.0248992821839766
2795.2289887423 0.0188714886796995
2828.06372150119 0.0312798613537646
2760.86652046273 -0.0496332111049774
2859.50080036923 -0.000263321125264948
2795.2289887423 -0.0220292623696264
2811.82878532079 -0.0143735007541592
2828.06372150119 0.0186558991989292
2778.24755440747 0.0450216869977393
2811.82878532079 0.0759158591851981
2778.24755440747 0.0162240164194873
2795.2289887423 -0.000249005717819717
2960.05617332463 0.00863576484371875
2760.86652046273 -0.0350160255477723
2811.82878532079 0.0185612228164764
2999.28626950532 0.0512771891630375
2795.2289887423 -0.0280930608859579
2760.86652046273 -0.024709427327711
2760.86652046273 0.0630380202959948
2778.24755440747 -0.0686361481221666
2828.06372150119 -0.035977706075207
2778.24755440747 -0.00331172461826046
2843.94949205895 0.0734372854634253
2874.73144018699 -0.0524723863409726
2828.06372150119 0.0121632491347705
2760.86652046273 -0.0303734183891721
2859.50080036923 -0.0363992231623101
2843.94949205895 -0.0301452762542629
2918.62513568824 0.0456571971449549
2778.24755440747 -0.00898964959468407
2843.94949205895 0.0945183475108087
2778.24755440747 -0.0129863115374993
2874.73144018699 -0.0613077498430714
2889.65436916466 -0.0366131159980717
2778.24755440747 -0.03491590202221
2828.06372150119 0.0586402207678713
2874.73144018699 -0.00471136077759038
2795.2289887423 0.0221998016383353
2843.94949205895 -0.0791916186568493
2859.50080036923 0.0444331198165941
2778.24755440747 0.0558877678441196
2760.86652046273 -0.0140195510037698
2795.2289887423 -0.0631048425719272
2859.50080036923 -0.0131628977972381
2743.06662636446 -0.0218833962563897
2811.82878532079 0.128498683986235
2874.73144018699 -0.094820157122126
2828.06372150119 0.00640316917542205
2843.94949205895 -0.0429493958057944
2795.2289887423 0.0458582106009433
2778.24755440747 0.0261037285197045
2811.82878532079 -0.0346763431933942
2795.2289887423 0.0429961906544361
2795.2289887423 0.118263392195763
2828.06372150119 0.0518912118048496
2811.82878532079 0.0349056209992531
2828.06372150119 0.048182832375478
2811.82878532079 0.00793919293129997
2843.94949205895 0.0366564960316549
2795.2289887423 0.0317713912973983
2778.24755440747 0.0533180945978198
2918.62513568824 0.0042508379067101
2859.50080036923 -0.0242400754468944
2795.2289887423 0.108245784611099
2778.24755440747 0.105898102230014
2843.94949205895 0.0555063304990753
2843.94949205895 0.0604874334076737
2760.86652046273 0.00497083644531493
2828.06372150119 0.0824107649544605
2843.94949205895 0.0404720130351879
2828.06372150119 -0.0167501168043559
2778.24755440747 0.0396815066809582
2843.94949205895 0.0318708158886054
2889.65436916466 -0.0107800088741594
2874.73144018699 -0.0191709220873182
2795.2289887423 0.0463771052634989
2811.82878532079 0.0404249144340976
2811.82878532079 -0.0321387447061717
2828.06372150119 0.0636586980947988
2828.06372150119 -0.0575306151632519
2795.2289887423 0.0366261984950169
2795.2289887423 0.0260772610745479
2760.86652046273 0.0245953571844428
2795.2289887423 0.0350036899958117
2811.82878532079 0.0251935558334633
2859.50080036923 -0.0200593281242458
2918.62513568824 0.00829047129313665
2828.06372150119 -0.0327325969739107
2904.28177508941 -0.0286907914942948
2904.28177508941 0.0441561615491068
2889.65436916466 -0.019464352513485
2859.50080036923 -0.0450000444427652
2874.73144018699 -0.029787440311819
2843.94949205895 0.0414926197839229
2760.86652046273 0.0116423768490439
2889.65436916466 -0.012962737110883
2795.2289887423 -0.0463040744097603
2760.86652046273 0.00531225709096828
2960.05617332463 -0.0780371560361655
};
\addplot [
  draw=steelblue31119180,
  fill=steelblue31119180,
  forget plot,
  mark=*,
  only marks,
  opacity=0.3
]
table{%
x  y
6120.73464166391 -0.00279267431631258
6211.67533102876 0.0123919269068982
6023.82648254653 0.0294121440418738
6097.09702183616 -0.0040389912644172
6073.0750336644 -0.0228673489812368
6144 0.0255738834764387
6297.34105037279 -0.0178865272454134
6189.45957822306 0.00779778570915779
6097.09702183616 -0.009528540810127
6255.12904374085 0.0255777560043111
6023.82648254653 0.0204705792908773
5998.57253901063 -0.0173796210396523
6120.73464166391 -0.0432988650376476
6358.48024640404 0.00131131862077249
6097.09702183616 -0.0339951864175334
6048.65596990312 0.0509749204222596
6417.18941767158 0.0188149776705868
6023.82648254653 0.0120075885610818
6048.65596990312 0.000131567651206366
6023.82648254653 0.0504382912555836
6120.73464166391 0.00210509415120774
6073.0750336644 -0.0206754437621433
6048.65596990312 0.0108572352761716
6120.73464166391 0.05594023245198
6166.90464054114 -0.0625919295512097
6073.0750336644 -0.0277219562629958
6048.65596990312 -0.0119030999042564
6120.73464166391 -0.00191612893561832
6120.73464166391 -0.0209976607956942
6255.12904374085 0.0290790754818373
5972.8793745047 -0.0412839198962045
6120.73464166391 0.0105643133977049
6097.09702183616 -0.00935829126885113
6166.90464054114 -0.0608200714756577
6211.67533102876 0.0151718663640279
5998.57253901063 -0.0451664481075259
6073.0750336644 0.0282912693075643
6144 -0.0241706012030977
6023.82648254653 -0.0292664848423939
6120.73464166391 -0.0411797812534379
6120.73464166391 -0.0192889370951804
6473.65436916466 0.0378025768805657
5946.73144018699 0.0122083963681394
5998.57253901063 -0.050709546903933
6144 -0.0253835024099958
6097.09702183616 0.0129991904134032
6233.56194944035 0.0375165360810337
6166.90464054114 -0.0585725556343801
6097.09702183616 -0.00402394945833473
6120.73464166391 -0.0262520575591815
6023.82648254653 0.0344444212227812
6097.09702183616 0.0187293106449034
6048.65596990312 -0.0370120628884018
6144 0.0308726075038968
6073.0750336644 0.0431125806472261
6097.09702183616 0.0537452558738334
6211.67533102876 0.003392858788549
6097.09702183616 0.0327845550311108
6023.82648254653 0.0284848971566873
6097.09702183616 0.0175270570597181
6023.82648254653 0.0510065499357271
6144 0.0414660281366757
6255.12904374085 -0.0118366065707813
6144 -0.0344513789627471
6048.65596990312 0.0753374834996003
6144 0.0810585630421574
6120.73464166391 0.0292510484183779
6097.09702183616 0.0191947560259591
5998.57253901063 0.0123786493551505
6073.0750336644 0.0394214195215028
6120.73464166391 -0.0221137359896703
6120.73464166391 -0.0138782150704746
6297.34105037279 -0.010836859016949
6097.09702183616 -0.0179143062559229
6211.67533102876 -0.0167456454301389
6166.90464054114 -0.00427322268723596
6048.65596990312 0.0712080720764681
6073.0750336644 0.033558218548178
6073.0750336644 0.00166463154542873
6073.0750336644 0.026510414610164
6073.0750336644 -0.0410182078280198
5998.57253901063 0.056634889253546
5998.57253901063 0.0261686543095727
6097.09702183616 -0.00233518290521351
5998.57253901063 -0.00554719444141472
6023.82648254653 -0.0140905827209861
6144 0.0195963707622053
6255.12904374085 -0.0127043410640206
6166.90464054114 -0.0114793754307541
6233.56194944035 -0.0361216480569759
6233.56194944035 0.0220914592670853
6189.45957822306 0.00555922051394209
6144 0.00518021264847701
6166.90464054114 0.010453348577653
6097.09702183616 0.0198224112379879
6297.34105037279 0.0532466143659427
6211.67533102876 -0.0323030892328477
6023.82648254653 -0.0361421852092463
5946.73144018699 0.0116347836262727
6338.38034829314 -0.0844446853321741
};
\addplot [
  draw=steelblue31119180,
  fill=steelblue31119180,
  forget plot,
  mark=*,
  only marks,
  opacity=0.3
]
table{%
x  y
13160.9902176299 -0.0361062808846603
13295.3151412832 -0.0287107439789048
13020.2665054578 0.0203219172782327
13056.0807553985 -0.00237715447517739
13126.43263721 -0.013033331466179
13160.9902176299 -0.0195078141032968
13455.0642858618 -0.0185755634027704
13262.3020666192 0.0134941690581249
13056.0807553985 0.00162178447398098
13392.1972451492 0.0163075148279634
13195.1482794982 -0.00867941718015497
12910.1429722667 -0.0149305675344621
13126.43263721 -0.017507966383195
13576.922357923 0.00752066515753147
13091.4660818509 -0.0294969966909037
12947.3087383293 -0.0125808069529602
13693.9530796712 0.00113729416491393
13020.2665054578 0.00921306053546744
13126.43263721 0.0128956422563697
13091.4660818509 0.0217700077676553
13228.9159549692 0.000248018949281947
13056.0807553985 -0.001091971451056
12984.0128059077 0.0137999689308477
13091.4660818509 0.0172193861003218
13228.9159549692 -0.0386940756587577
13126.43263721 -0.0221335855333574
13126.43263721 -0.00333058543244513
13126.43263721 -0.0119515529017667
13546.9257607479 -0.0306530986613435
13392.1972451492 -0.00125440682590594
13091.4660818509 -0.038552018029672
13126.43263721 0.00706669031596929
13091.4660818509 -0.0105813129515646
13228.9159549692 -0.0140842650761224
13295.3151412832 0.0243475109842342
13056.0807553985 -0.0115010016408931
13195.1482794982 0.0002109520018998
13195.1482794982 -0.00137495550259015
13327.9634231269 0.00275151281423169
13126.43263721 -0.0088207453938175
13126.43263721 -0.0310438913759381
13834.0096044308 0.0195507146829101
12834.3788353432 -0.00338994575264562
12984.0128059077 -0.0347760317275186
13160.9902176299 -0.00716349317166287
13091.4660818509 0.00195946690852011
13327.9634231269 -0.0115545687920273
13262.3020666192 -0.0365981721509515
13295.3151412832 -0.0158949358912349
13126.43263721 -0.00835525815509419
13360.2548860048 -0.0126545666700864
13195.1482794982 0.019271783629873
13091.4660818509 -0.0189931185714221
13160.9902176299 0.0084092952478132
13020.2665054578 -0.00321536819389867
13091.4660818509 0.00570403204468639
13295.3151412832 -0.0390483042847959
13195.1482794982 -0.018897490400973
13228.9159549692 -0.00693034014597804
13392.1972451492 -0.00374216597437305
13020.2665054578 0.0142857507420966
13160.9902176299 0.0517397575794534
13392.1972451492 0.000178072891587666
13160.9902176299 -0.00577717740205341
13576.922357923 0.0137395369756956
13160.9902176299 0.00217301335650344
13295.3151412832 0.00729023218454605
13091.4660818509 0.00453082409769312
12910.1429722667 0.00735822013468401
13888.2246932985 0.0259823702602342
13126.43263721 -0.0348445752594331
13195.1482794982 -0.0181377145213691
13486.0032014769 -0.00432293916912752
13091.4660818509 -0.0137495766215405
13295.3151412832 0.000964521420407038
13576.922357923 -0.00861594954812117
13020.2665054578 0.064484091644033
13020.2665054578 0.00186843669697101
13056.0807553985 -0.015846175540841
13126.43263721 -0.00210703674464874
13228.9159549692 -0.0412159310649256
13228.9159549692 0.0456303033831662
12872.5037442299 0.000469541010783781
13056.0807553985 0.00694925427795945
13392.1972451492 0.00750084764516612
13056.0807553985 -0.00810671479984226
13160.9902176299 -0.00410439265694229
13360.2548860048 0.00466674090226604
13228.9159549692 -0.0294160379228466
13327.9634231269 -0.0286634253745114
13327.9634231269 0.0186590701491671
13262.3020666192 -0.029332349974648
13160.9902176299 0.00232169779706792
13228.9159549692 0.027772418772865
13091.4660818509 0.0173140939866698
13486.0032014769 0.0232606413323715
13486.0032014769 -0.0118180629664775
12910.1429722667 -0.0556219894787764
13392.1972451492 0.007851417752333
13546.9257607479 -0.0375148160854447
};
\addplot [
  draw=steelblue31119180,
  fill=steelblue31119180,
  forget plot,
  mark=*,
  only marks,
  opacity=0.3
]
table{%
x  y
28578.9385666557 -0.0193502117775557
28484.3880873446 -0.00439534279409459
27987.5174980188 -0.000510153410440806
28942.701324115 -0.0116686856874271
28141.0138914136 -0.0207163091843695
28141.0138914136 0.00385706207111225
28763.6185621645 -0.0250342199374683
28339.6638198767 0.00230376269804133
28090.2901560425 0.00500786104387596
28625.6524770188 0.00961786592371983
28191.3059301861 0.00543656750515531
28388.3001346576 -0.0087521532313698
28853.8383128922 0.00238559638014069
28986.6366855202 -0.0176507010887393
28141.0138914136 -0.0203513936293745
27987.5174980188 -0.0209542064271223
29243.6023394255 -0.00877641982633004
28484.3880873446 0.0055642921536796
28090.2901560425 0.023350335226485
27987.5174980188 0.00176850204645818
28290.6238796125 -0.0202095282631066
28141.0138914136 -0.0127835917213306
27829.92738857 0.00746611751673276
28241.1735585093 0.0212878413410655
28290.6238796125 -0.00152929037335214
28290.6238796125 -0.0312060515631472
28339.6638198767 -0.019483786038671
28191.3059301861 -0.0294966188844789
29073.5394118063 -0.0127437618074355
28578.9385666557 -0.0037676903217907
28039.1272486682 -0.019695585466927
28531.8524299759 -0.0133560523013107
28531.8524299759 -0.0150614501576479
28290.6238796125 -0.0178811652006269
28388.3001346576 -0.00135602191468664
28241.1735585093 -0.00879686291916093
28290.6238796125 -0.0113486950148265
28191.3059301861 -0.0102623227545278
28484.3880873446 0.0060326502462098
28388.3001346576 -0.0362824335078378
28625.6524770188 -0.0286778747384754
29489.8579244497 -0.000368658861535476
28986.6366855202 -0.00490564875622601
28090.2901560425 -0.0345192570518568
28388.3001346576 -0.01424682777516
28339.6638198767 0.0117075896009116
28717.9868382136 -0.00786080004960055
28339.6638198767 -0.0211599463607806
28531.8524299759 -0.00939854448151567
28141.0138914136 0.00769934137090811
28531.8524299759 -0.0200670951021577
28241.1735585093 -0.0287726750791761
28808.9006142974 -0.00657106610251901
28241.1735585093 -0.0215683711305867
27987.5174980188 -0.00876291260806172
28090.2901560425 0.00405000908714559
28388.3001346576 -0.0233794111564247
28763.6185621645 -0.0144501304263914
28484.3880873446 -0.000592895980542574
28578.9385666557 -0.0206596563909472
28191.3059301861 -0.0037891469638478
28191.3059301861 0.0342281885883167
28625.6524770188 0.0139374167847535
28141.0138914136 -0.0134247490867511
28986.6366855202 -0.0115522215663512
28141.0138914136 -0.00255614863575815
28436.5394138695 0.0125428366682874
27987.5174980188 -0.016451556318693
28090.2901560425 0.00425107934357438
29609.2413562711 -0.0168318253420749
28090.2901560425 -0.0100582961642512
28898.4368558129 -0.0189292424790427
28763.6185621645 -0.00750939749191681
27987.5174980188 -0.0340800385239791
28436.5394138695 -0.0322210458954737
28986.6366855202 -0.00978626640019198
27882.9257607479 0.0233169653077552
28484.3880873446 -0.00749598160430676
28484.3880873446 -0.0160784977499752
28039.1272486682 -0.0303768724212484
28290.6238796125 -0.0226770624733288
28290.6238796125 0.00907308217916492
27935.4530300526 7.35774116433774e-05
28436.5394138695 0.00700894224839366
28625.6524770188 -0.00109657952047226
29030.2477977614 -0.00393590346411354
28141.0138914136 0.00440385688914824
28578.9385666557 -0.00575513870045297
28853.8383128922 -0.0110731914718887
28484.3880873446 -0.0179574895545568
28484.3880873446 0.00458634254490331
28339.6638198767 -0.00967941015951801
28625.6524770188 -0.00271149089747103
28290.6238796125 0.000751635362701064
28241.1735585093 0.00773421788237338
28808.9006142974 0.0112363067505867
28763.6185621645 -0.0102523272051591
28484.3880873446 -0.0392428078216046
28625.6524770188 -0.0149416987467569
28898.4368558129 -0.0371259492820979
};
\addlegendimage{mark=*,  mark options={scale=1.5, opacity=0.5, draw opacity = 0, steelblue31119180}, 
  densely dotted, steelblue31119180}
  \addlegendentry{QLL}
\addplot [
  draw=steelblue31119180,
  fill=steelblue31119180,
  forget plot,
  mark=*,
  only marks,
  opacity=0.3
]
table{%
x  y
617.432953433147 0.0808416662771569
1302.2438336331 0.0600251456990928
2825.53424538446 0.0455047189607289
6120.30518837494 0.0324879091670373
13209.3948183527 0.0203816770332943
28435.4546541057 0.0143333828201233
};
\addplot [semithick, gray127, dashed]
table {%
567.079079518206 0.096203809855517
1131.44231132224 0.0666003276638081
2256.10972146329 0.0459103781803452
4509.5092016521 0.0318942600460516
9045.15196530462 0.0224030317755506
18036.4723914253 0.0153984965985441
};
\addplot [semithick, gray127, dashed, forget plot]
table {%
567.079079518206 -0.096203809855517
1131.44231132224 -0.0666003276638081
2256.10972146329 -0.0459103781803452
4509.5092016521 -0.0318942600460516
9045.15196530462 -0.0224030317755506
18036.4723914253 -0.0153984965985441
};
\addplot [semithick, darkorange25512714]
table {%
558.257498221127 0.0978633957483677
1113.07848053058 0.0670407258471496
2217.52589201461 0.0463410257270195
4437.74853055334 0.031441442183322
8897.1680689865 0.0233185202098603
17727.5944004616 0.0148388636023731
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
558.257498221127 -0.0978633957483677
1113.07848053058 -0.0670407258471496
2217.52589201461 -0.0463410257270195
4437.74853055334 -0.031441442183322
8897.1680689865 -0.0233185202098603
17727.5944004616 -0.0148388636023731
};
\addplot [semithick, steelblue31119180, dotted]
table {%
617.432953433147 0.0808416662771569
1302.2438336331 0.0600251456990928
2825.53424538446 0.0455047189607289
6120.30518837494 0.0324879091670373
13209.3948183527 0.0203816770332943
28435.4546541057 0.0143333828201233
};
%\addlegendentry{QLL}
\addplot [semithick, steelblue31119180, dotted, forget plot]
table {%
617.432953433147 -0.0808416662771569
1302.2438336331 -0.0600251456990928
2825.53424538446 -0.0455047189607289
6120.30518837494 -0.0324879091670373
13209.3948183527 -0.0203816770332943
28435.4546541057 -0.0143333828201233
};
\end{axis}

\end{tikzpicture}

% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{darkviolet1910191}{RGB}{191,0,191}
% \definecolor{gray127}{RGB}{127,127,127}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% width=10cm, height=6cm,
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% log basis x={2},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Total space in bits: \(\displaystyle k \cdot \log_2{\max_i s_i}\)},
% xmajorgrids,
% xmin=427.588102456614, xmax=36229.7598028873,
% xmode=log,
% xtick style={color=black},
% xtick={128,256,512,1024,2048,4096,8192,16384,32768,65536,131072},
% xticklabels={
%   \(\displaystyle {2^{7}}\),
%   \(\displaystyle {2^{8}}\),
%   \(\displaystyle {2^{9}}\),
%   \(\displaystyle {2^{10}}\),
%   \(\displaystyle {2^{11}}\),
%   \(\displaystyle {2^{12}}\),
%   \(\displaystyle {2^{13}}\),
%   \(\displaystyle {2^{14}}\),
%   \(\displaystyle {2^{15}}\),
%   \(\displaystyle {2^{16}}\),
%   \(\displaystyle {2^{17}}\)
% },
% y grid style={darkgray176},
% ylabel={Relative Error: \(\displaystyle \frac{\hat{n} - n}{n}\)},
% ymajorgrids,
% ymin=-0.215657381690647, ymax=0.285464594411658,
% ytick style={color=black}
% ]
% \addplot [draw=gray127, fill=gray127, forget plot, only marks, opacity=0.3]
% table{%
% x  y
% 562.216630115681 -0.0875546570923543
% 562.216630115681 -0.000469805822478797
% 570.807247185574 0.181975517449693
% 586.875200092308 0.035286634234702
% 562.216630115681 0.0921198230869342
% 570.807247185574 0.0708387674822935
% 553.206796145582 -0.0339632543372889
% 543.734721720779 -0.0918326285156271
% 553.206796145582 -0.0237427722730466
% 562.216630115681 -0.0861315739357938
% 553.206796145582 -0.0694042911431471
% 579.015930375298 0.0707042415353272
% 553.206796145582 -0.032687431974053
% 579.015930375298 -0.0704653616129964
% 562.216630115681 -0.0358310287025918
% 562.216630115681 0.133529212326193
% 562.216630115681 -0.192879110049633
% 601.65628392206 0.0342287815031284
% 570.807247185574 0.0997552328861062
% 553.206796145582 0.0259119111997153
% 543.734721720779 0.0840880445545187
% 553.206796145582 0.0931895300032042
% 553.206796145582 -0.0245553719298861
% 562.216630115681 -0.0686277161427103
% 579.015930375298 -0.127929546597137
% 570.807247185574 0.206091880989487
% 553.206796145582 -0.121053644218529
% 579.015930375298 -0.13951948002281
% 570.807247185574 -0.138610282317988
% 543.734721720779 -0.016037635463111
% 562.216630115681 -0.0878387420405254
% 594.413592291165 0.0523254126357797
% 543.734721720779 -0.12164654762147
% 562.216630115681 0.118171056880335
% 586.875200092308 0.0745330501561599
% 553.206796145582 0.0257323204931597
% 570.807247185574 -0.0265203196781635
% 562.216630115681 0.101460760527689
% 562.216630115681 -0.0717997891858264
% 579.015930375298 -0.0987557405135806
% 570.807247185574 0.132433856272344
% 608.625600276924 0.0929338515354285
% 553.206796145582 -0.129670125389205
% 579.015930375298 -0.0218584400860248
% 553.206796145582 -0.0380865335603425
% 570.807247185574 0.033215787135211
% 562.216630115681 0.0135782530387778
% 586.875200092308 -0.0235851744952713
% 594.413592291165 -0.00501795873085586
% 562.216630115681 -0.0721672331551128
% 543.734721720779 -0.127531881950987
% 570.807247185574 0.0255752301953178
% 543.734721720779 -0.0398990855616626
% 562.216630115681 0.115297812194561
% 579.015930375298 -0.144357125710057
% 579.015930375298 0.139273238787653
% 570.807247185574 -0.154428142819103
% 570.807247185574 0.00711068958077976
% 570.807247185574 0.0577900721321762
% 615.341430023373 0.037256406560993
% 553.206796145582 0.0744468471288482
% 601.65628392206 -0.00484237327645798
% 570.807247185574 0.0262038802630835
% 553.206796145582 -0.0722039615521852
% 562.216630115681 -0.042331309828034
% 608.625600276924 -0.0642077805842114
% 579.015930375298 -0.062714980324171
% 553.206796145582 -0.0285981629945004
% 543.734721720779 0.00869269767897629
% 562.216630115681 0.0300146571421094
% 543.734721720779 -0.113272415130573
% 562.216630115681 0.00964863975483321
% 570.807247185574 -0.0539472633849847
% 579.015930375298 0.128059946492856
% 570.807247185574 0.215064336725612
% 570.807247185574 -0.0521874143895223
% 533.750400184616 -0.139827380972229
% 543.734721720779 -0.116348080105991
% 553.206796145582 0.0177153071328136
% 562.216630115681 -0.168482508842066
% 579.015930375298 0.0479877272613687
% 562.216630115681 -0.113842356109165
% 579.015930375298 0.048526881919573
% 586.875200092308 -0.0358756475637746
% 579.015930375298 0.00429490946079625
% 553.206796145582 -0.00745390347807673
% 601.65628392206 0.00237152567768706
% 608.625600276924 0.213883420627983
% 570.807247185574 -0.125725664499368
% 562.216630115681 -0.094394207207268
% 579.015930375298 -0.0256198583090849
% 570.807247185574 0.199886529463163
% 562.216630115681 0.242866874709338
% 533.750400184616 -0.1207239074404
% 570.807247185574 -0.104446305207241
% 553.206796145582 -0.108279427664408
% 570.807247185574 0.0881901489550663
% 562.216630115681 -0.115180508012054
% 553.206796145582 0.0529192957443261
% 553.206796145582 -0.0191670771983303
% };
% \addplot [draw=gray127, fill=gray127, forget plot, only marks, opacity=0.3]
% table{%
% x  y
% 1106.41359229116 0.0142576688975078
% 1124.43326023136 -0.0906898600241032
% 1173.75040018462 0.112907372023819
% 1106.41359229116 0.0395457946027613
% 1106.41359229116 -0.0437040331707655
% 1124.43326023136 0.06962774625816
% 1141.61449437115 0.158278127501731
% 1141.61449437115 0.0809633883207164
% 1124.43326023136 0.0123055165256769
% 1124.43326023136 0.048705349519393
% 1106.41359229116 -0.0392147472914595
% 1087.46944344156 0.104008458914636
% 1124.43326023136 0.00345791818893937
% 1173.75040018462 0.00698506527836606
% 1158.0318607506 -0.0112566226980462
% 1124.43326023136 0.0387314541005623
% 1124.43326023136 -0.0428387301375117
% 1087.46944344156 0.0128391572252828
% 1087.46944344156 -0.0827608598752487
% 1124.43326023136 0.0586106995424025
% 1124.43326023136 0.0757878868557182
% 1106.41359229116 -0.0662954939759548
% 1124.43326023136 0.0220866708906045
% 1124.43326023136 -0.0748378520021965
% 1141.61449437115 0.0183884055189758
% 1124.43326023136 -0.0686508844793542
% 1141.61449437115 -0.0456283259679312
% 1087.46944344156 -0.0298286753668129
% 1124.43326023136 -0.0489304332561752
% 1087.46944344156 0.0352932319697863
% 1124.43326023136 -0.0444320073241328
% 1141.61449437115 0.0673539937577388
% 1173.75040018462 0.0868990020004932
% 1158.0318607506 0.0800674038679474
% 1124.43326023136 -0.0575939164315512
% 1158.0318607506 0.0782243118172881
% 1173.75040018462 -0.0852084886632539
% 1087.46944344156 -0.113307853541248
% 1158.0318607506 0.00502993450606204
% 1087.46944344156 0.0589560125799118
% 1124.43326023136 0.0614273914834151
% 1124.43326023136 -0.0771956230344294
% 1141.61449437115 -0.0801439662484419
% 1106.41359229116 0.0477599811071792
% 1124.43326023136 0.0706008317591511
% 1124.43326023136 0.0091803464760527
% 1124.43326023136 -0.0353062747343047
% 1124.43326023136 -0.167628085916587
% 1124.43326023136 -0.00053690876040946
% 1217.25120055385 0.162375079392225
% 1158.0318607506 0.067926067820905
% 1158.0318607506 -0.0245842072105071
% 1124.43326023136 0.0935444099614884
% 1124.43326023136 0.0783509002050795
% 1106.41359229116 -0.0131299886538033
% 1173.75040018462 -0.0753705354699109
% 1124.43326023136 -0.0138226015565446
% 1124.43326023136 -0.0319634632775571
% 1141.61449437115 -0.00139032163471831
% 1087.46944344156 -0.0126538998405437
% 1173.75040018462 -0.0407260335568151
% 1141.61449437115 -0.0590397507068342
% 1158.0318607506 0.0680351038438594
% 1141.61449437115 -0.0107813227446822
% 1124.43326023136 0.00495751905300401
% 1087.46944344156 0.0186693934473541
% 1158.0318607506 -0.10335341789995
% 1141.61449437115 0.0685654574102852
% 1124.43326023136 0.0618104702239268
% 1158.0318607506 -0.0290307075074119
% 1106.41359229116 -0.0498806581785436
% 1217.25120055385 -0.0321427520804036
% 1124.43326023136 -0.00255940603680083
% 1188.82718458233 0.0842429512351077
% 1106.41359229116 0.00701064651197436
% 1124.43326023136 0.0807772485323499
% 1106.41359229116 -0.0447325796781007
% 1173.75040018462 -0.0470399451132666
% 1124.43326023136 0.000387054823709487
% 1141.61449437115 0.135616240070016
% 1124.43326023136 -0.0376827076784234
% 1124.43326023136 0.0177223676562004
% 1141.61449437115 -0.0533248330301163
% 1124.43326023136 -0.0111086274339623
% 1158.0318607506 -0.115492547628278
% 1124.43326023136 -0.0325901400330418
% 1106.41359229116 -0.0142459600192191
% 1124.43326023136 0.0490792986751258
% 1087.46944344156 -0.0713976037401911
% 1106.41359229116 -0.0541760398802018
% 1106.41359229116 -0.101099687375595
% 1141.61449437115 -0.0338212319002835
% 1124.43326023136 0.0636098440084107
% 1141.61449437115 -0.0420644657084696
% 1158.0318607506 -0.00532307078603933
% 1243.64313475266 0.104160548286971
% 1087.46944344156 -0.0814005020841028
% 1124.43326023136 -0.0200228445970658
% 1124.43326023136 0.0230640746596444
% 1141.61449437115 -0.173883940256977
% };
% \addplot [draw=gray127, fill=gray127, forget plot, only marks, opacity=0.3]
% table{%
% x  y
% 2212.82718458233 -0.0164518671068964
% 2347.50080036923 0.00909566165452391
% 2248.86652046273 -0.0411840732012732
% 2283.2289887423 0.0109328446653048
% 2212.82718458233 0.0626890922222378
% 2248.86652046273 -0.0601116066707762
% 2174.93888688312 -0.0467184796012222
% 2248.86652046273 -0.0216840214932849
% 2347.50080036923 7.82413591924325e-05
% 2248.86652046273 -0.0477792608363088
% 2316.06372150119 -0.0226373439539634
% 2248.86652046273 -0.000948691354655362
% 2212.82718458233 -0.00727719020039108
% 2283.2289887423 0.0354365419306266
% 2283.2289887423 -0.0258220389795887
% 2174.93888688312 -0.0437424641512094
% 2174.93888688312 -0.0068382698798245
% 2212.82718458233 0.0638754635179224
% 2212.82718458233 -0.051643909597754
% 2212.82718458233 -0.0484827385711033
% 2248.86652046273 -0.0157207495097214
% 2174.93888688312 -0.0268357086048189
% 2248.86652046273 -0.0127337231819106
% 2316.06372150119 0.0433181407160204
% 2434.5024011077 0.0130319073351957
% 2212.82718458233 0.0158434429031984
% 2212.82718458233 0.0227094449156986
% 2248.86652046273 0.00201970966807652
% 2283.2289887423 -0.117197833972423
% 2248.86652046273 0.0798147216356395
% 2174.93888688312 0.0161169690922252
% 2174.93888688312 -0.0518821756546758
% 2212.82718458233 0.0683087297087095
% 2283.2289887423 -0.0338826499750432
% 2248.86652046273 0.0892083174603664
% 2212.82718458233 -0.0090342032666253
% 2248.86652046273 0.0619265404981986
% 2316.06372150119 0.0357626524874473
% 2248.86652046273 -0.00392059072841522
% 2347.50080036923 0.0185410187193551
% 2283.2289887423 0.00159286392812485
% 2377.65436916466 -0.0417223059571069
% 2316.06372150119 -0.053043792462532
% 2248.86652046273 0.02578685552146
% 2406.62513568824 -0.0652846541690886
% 2434.5024011077 0.0167192027087082
% 2283.2289887423 0.029145193284245
% 2174.93888688312 -0.0288992163816549
% 2347.50080036923 0.0761315698843863
% 2316.06372150119 0.0357100630408975
% 2212.82718458233 0.108012804158783
% 2212.82718458233 0.038498252309467
% 2377.65436916466 0.0228471781015009
% 2212.82718458233 0.0596989978412064
% 2212.82718458233 -0.0470410530319965
% 2248.86652046273 -0.0974793931184017
% 2283.2289887423 -0.0238868288792841
% 2248.86652046273 -0.0414568411658178
% 2283.2289887423 -0.00102406440794278
% 2135.00160073846 0.0243139519380899
% 2283.2289887423 0.045259370438542
% 2283.2289887423 0.000162064382238425
% 2248.86652046273 -0.0118133759712391
% 2377.65436916466 0.156710368050077
% 2212.82718458233 -0.00147738503957506
% 2283.2289887423 0.0316195395856922
% 2316.06372150119 -0.0356743655398848
% 2283.2289887423 0.084866858559945
% 2316.06372150119 0.00947323008441159
% 2248.86652046273 -0.040930649622411
% 2248.86652046273 0.0602974572921566
% 2248.86652046273 0.00912028440573898
% 2212.82718458233 0.00852427927763699
% 2212.82718458233 0.0234305730342832
% 2212.82718458233 -0.0244961899516005
% 2212.82718458233 -0.00231158150942412
% 2316.06372150119 -0.047060905829525
% 2212.82718458233 -0.021267904689571
% 2212.82718458233 0.0438585324028771
% 2248.86652046273 -0.0091148658450988
% 2212.82718458233 -0.0326927343917296
% 2283.2289887423 0.0168329367943902
% 2316.06372150119 -0.00560106794091597
% 2283.2289887423 0.056055881730338
% 2248.86652046273 -0.0202693047756163
% 2248.86652046273 0.0409532225661078
% 2248.86652046273 -0.0214683953781681
% 2283.2289887423 -0.0459014410644395
% 2212.82718458233 -0.037041902275579
% 2174.93888688312 0.014914554356378
% 2212.82718458233 -0.100017054324171
% 2212.82718458233 -0.0431168855331096
% 2212.82718458233 -0.0314315258014903
% 2212.82718458233 0.0644396180759301
% 2174.93888688312 -0.0170513416409062
% 2377.65436916466 0.055531391101229
% 2212.82718458233 0.0379098680305381
% 2174.93888688312 -0.0132577608297598
% 2174.93888688312 -0.0551107482592609
% 2316.06372150119 -0.0503366798664406
% };
% \addplot [draw=gray127, fill=gray127, forget plot, only marks, opacity=0.3]
% table{%
% x  y
% 4566.45797748459 -0.0226416437104152
% 4566.45797748459 0.0219328019237692
% 4349.87777376623 0.00557359939295332
% 4497.73304092545 0.0453548907568242
% 4349.87777376623 -0.0134341221964496
% 4497.73304092545 0.0122138810976227
% 4425.65436916466 0.0347052125421707
% 4425.65436916466 -0.00711767771901606
% 4270.00320147693 0.0221903106289647
% 4349.87777376623 -0.0320591132610272
% 4695.00160073846 -0.0418728718319223
% 4566.45797748459 0.0250217609366092
% 4755.30873832932 0.0060869926017566
% 4632.12744300238 0.0173065469057505
% 4497.73304092545 0.00426172392276181
% 4270.00320147693 -0.0326118597431371
% 4566.45797748459 -0.00625218137520511
% 4632.12744300238 0.0274889041216355
% 4632.12744300238 -0.0178491712241898
% 4497.73304092545 -0.0217409508614897
% 4270.00320147693 0.0121826921611325
% 4755.30873832932 -0.074642164984016
% 4349.87777376623 0.0311860184064969
% 4695.00160073846 0.0217160940022114
% 4497.73304092545 -0.0382756028924055
% 4497.73304092545 0.0159370896029769
% 4497.73304092545 -0.0534329841920228
% 4425.65436916466 0.0312845453703179
% 4566.45797748459 0.0445452089210612
% 4497.73304092545 0.0743320579016533
% 4566.45797748459 -0.0520372122923554
% 4566.45797748459 0.0220074488096815
% 4497.73304092545 0.0158633268032502
% 4566.45797748459 -0.0216187059297339
% 4632.12744300238 -0.00567232765163195
% 4566.45797748459 -0.0655483803084719
% 4497.73304092545 0.0202144508643569
% 4425.65436916466 -0.0100914698336403
% 4425.65436916466 -0.00016310640522843
% 4497.73304092545 0.0518316886615091
% 4349.87777376623 0.0190468913683108
% 4425.65436916466 -0.0388047664020169
% 4632.12744300238 0.026986464132873
% 4349.87777376623 0.0412676801731717
% 4497.73304092545 -0.011170025254941
% 4497.73304092545 0.0120504995319013
% 4497.73304092545 -0.0144591320567539
% 4497.73304092545 -0.0997122381748665
% 4497.73304092545 0.0382791850588036
% 4755.30873832932 0.035688803092252
% 4270.00320147693 0.00649790878248191
% 4497.73304092545 0.023581369813934
% 4695.00160073846 -0.0265306521479453
% 4566.45797748459 0.0683289722773599
% 4497.73304092545 -0.00959902289555603
% 4425.65436916466 0.0424126707859027
% 4497.73304092545 -0.00448746955712609
% 4632.12744300238 0.026362851790686
% 4497.73304092545 -0.0171680443137199
% 4632.12744300238 -0.0347414826972368
% 4349.87777376623 0.00521504984991528
% 4425.65436916466 -0.0148966693504505
% 4425.65436916466 0.0123657851307604
% 4349.87777376623 -0.00985276885396558
% 4566.45797748459 0.000337946194315819
% 4349.87777376623 -0.0263461632061751
% 4632.12744300238 0.0230202325746822
% 4497.73304092545 -0.00451501452524972
% 4497.73304092545 -0.0168099344229683
% 4497.73304092545 0.0267612415287271
% 4632.12744300238 0.0622848670532459
% 4349.87777376623 0.0127199527623987
% 4632.12744300238 -0.0187363324965003
% 4425.65436916466 0.0527572162461116
% 4497.73304092545 -0.0278851640077571
% 4497.73304092545 -0.00882465142099798
% 4349.87777376623 -0.00956981105092136
% 4497.73304092545 -0.0182918361628142
% 4813.25027137648 -0.0342688059738543
% 4497.73304092545 0.0240780536114114
% 4566.45797748459 -0.0107838941495217
% 4566.45797748459 0.0369685220217273
% 4632.12744300238 -0.00882546410587848
% 4425.65436916466 0.0188792356984406
% 4497.73304092545 -0.0391989661331033
% 4497.73304092545 0.00911053750804625
% 4425.65436916466 0.060211562190206
% 4497.73304092545 0.0118620999877366
% 4566.45797748459 -0.0277516262084724
% 4632.12744300238 -0.0138415179497611
% 4425.65436916466 -0.020955010219741
% 4632.12744300238 -0.0293982666649413
% 4497.73304092545 -0.0147226004692125
% 4566.45797748459 -0.0246924466270739
% 4695.00160073846 -0.00997513370103242
% 4497.73304092545 -0.00876743505582267
% 4566.45797748459 0.00805868191540982
% 4497.73304092545 -0.0227911239954666
% 4497.73304092545 0.012198286389121
% 4425.65436916466 0.0835339845148433
% };
% \addplot [draw=gray127, fill=gray127, forget plot, only marks, opacity=0.3]
% table{%
% x  y
% 9132.91595496918 0.0397824712522585
% 9132.91595496918 -0.0229105578910015
% 9132.91595496918 0.0451410293768861
% 8851.30873832932 0.00307195146761763
% 9264.25488600476 -0.00213572341960977
% 9264.25488600476 -0.0468983746907562
% 9132.91595496918 0.0399083444112645
% 8699.75554753246 -0.0198882662579849
% 8540.00640295386 0.00663767854106778
% 9132.91595496918 0.0182401765748097
% 8995.4660818509 -0.0270748693998702
% 8995.4660818509 0.0074112248887872
% 9510.61747665864 0.0299360528121917
% 9132.91595496918 -0.00994289885287758
% 8995.4660818509 -0.00520830475456291
% 9132.91595496918 -0.000219499259658362
% 8995.4660818509 -0.00951586332544918
% 8851.30873832932 0.0502585362224803
% 9132.91595496918 -0.0111350571376824
% 8995.4660818509 -0.0129679440117374
% 8851.30873832932 -0.0235814266876033
% 9132.91595496918 0.0161025611527739
% 9264.25488600476 0.0190089561936404
% 9132.91595496918 0.0261934899399738
% 9132.91595496918 -0.00600042338586282
% 8995.4660818509 0.0217745565427032
% 9738.00960443078 -0.0199431466832605
% 8699.75554753246 0.0308883434016274
% 8995.4660818509 0.0270421324902688
% 8995.4660818509 0.0241600823577313
% 8995.4660818509 -0.0221884932220411
% 9132.91595496918 -0.0315085494680021
% 8995.4660818509 -0.00734932341372696
% 8851.30873832932 0.0508637099340032
% 8851.30873832932 0.00499092030996029
% 9132.91595496918 -0.00613045578254856
% 9132.91595496918 0.00227058332159435
% 8699.75554753246 -0.022653245750196
% 9132.91595496918 0.0167288260375438
% 8995.4660818509 -0.018816319661948
% 9845.46288037397 0.00486325469278426
% 8851.30873832932 0.0388062913113025
% 8851.30873832932 0.0164870947443119
% 8851.30873832932 -0.0191904393413809
% 8699.75554753246 0.00371057085794591
% 8851.30873832932 0.0165209250794576
% 9132.91595496918 0.0126213177855514
% 9264.25488600476 -0.0148442428906856
% 9132.91595496918 -0.0220170031740152
% 9390.00320147693 0.00126702487871966
% 9390.00320147693 0.0267268538492693
% 9264.25488600476 0.0219991630716962
% 8995.4660818509 0.0132313290945214
% 8995.4660818509 0.0270684707770681
% 9264.25488600476 0.00404648006071939
% 8995.4660818509 -0.0294849932701312
% 8995.4660818509 0.0508686403266678
% 9132.91595496918 0.0164308012739109
% 9132.91595496918 -0.0128547609184186
% 9510.61747665864 -0.00405446767597673
% 9264.25488600476 0.0108066223838701
% 8851.30873832932 -0.0143127129086029
% 9264.25488600476 -0.0218904224963994
% 8699.75554753246 -0.0161481753832478
% 9510.61747665864 0.00288688344994648
% 9510.61747665864 0.0329950639367549
% 8851.30873832932 0.00256543026564815
% 8851.30873832932 0.0144947424424271
% 8699.75554753246 0.0171682355616269
% 8699.75554753246 -0.00181483784954761
% 8851.30873832932 0.0188163842926765
% 9626.50054275296 -0.0160586988122458
% 8699.75554753246 -0.0130241634008896
% 8699.75554753246 0.00832077552040067
% 8995.4660818509 0.0243797092091711
% 8699.75554753246 -0.0101188110933069
% 8995.4660818509 0.0364634957816543
% 8699.75554753246 0.0349014135046364
% 9264.25488600476 -0.0085477727433102
% 9390.00320147693 -0.0226507382838321
% 9132.91595496918 0.0195557384577401
% 8851.30873832932 0.0229479329168696
% 9264.25488600476 -0.00810798199239815
% 8851.30873832932 0.0136204028709574
% 8851.30873832932 -0.0298283000408344
% 8995.4660818509 -0.0187258897911816
% 8851.30873832932 -0.014753360238006
% 9132.91595496918 -0.00567470302714501
% 8995.4660818509 -0.00515757403055384
% 8995.4660818509 0.00656563307525748
% 8699.75554753246 -0.0394265605942719
% 9132.91595496918 0.0180411684959867
% 8851.30873832932 0.0279784064977338
% 9132.91595496918 0.0124433136881306
% 8995.4660818509 0.0180997829480354
% 8995.4660818509 0.0104373052101097
% 8851.30873832932 -0.0132653991176664
% 9390.00320147693 -0.00716360326696674
% 8995.4660818509 -0.0662987377026271
% 8995.4660818509 0.0152614965744713
% };
% \addplot [draw=gray127, fill=gray127, forget plot, only marks, opacity=0.3]
% table{%
% x  y
% 17990.9321637018 0.0101420581048011
% 19253.0010855059 0.00452139610014601
% 17702.6174766586 -0.00685486819831027
% 17990.9321637018 0.00641562919110505
% 18265.8319099384 0.00202518765687443
% 17399.5110950649 0.0266310727724404
% 17702.6174766586 0.0217516410105916
% 17399.5110950649 0.00108653692936889
% 17990.9321637018 0.0119177036229374
% 18265.8319099384 0.00411379125768052
% 17990.9321637018 0.0239667527791501
% 18528.5097720095 -0.0107777914755249
% 19476.0192088616 0.00604164029360654
% 17399.5110950649 -0.0172478975832376
% 18780.0064029539 0.0145820857103027
% 17702.6174766586 -0.0254458984116479
% 17399.5110950649 -0.00747954619495517
% 17990.9321637018 -0.00730986831202818
% 18265.8319099384 0.00270369081038857
% 17990.9321637018 0.013482083116733
% 18265.8319099384 0.0113197673853374
% 17990.9321637018 -0.00286291402422423
% 17399.5110950649 -0.00695000164930692
% 18528.5097720095 0.00198868291375898
% 17990.9321637018 0.0132530730821456
% 17990.9321637018 -0.0402891285393815
% 17990.9321637018 -0.0175991839508043
% 17702.6174766586 -0.0309889001132728
% 19253.0010855059 0.0155765263981147
% 17399.5110950649 0.013502756832322
% 17702.6174766586 -0.0211046207745809
% 17990.9321637018 0.0254416813825797
% 18780.0064029539 -0.00548323842525433
% 17399.5110950649 -0.0124715538177206
% 18265.8319099384 0.033537121279724
% 18528.5097720095 -0.0113249970184364
% 17702.6174766586 0.00866335051648459
% 17399.5110950649 0.0174571645842736
% 17399.5110950649 -0.00627674663894062
% 17990.9321637018 0.0187741739783254
% 17990.9321637018 0.00377628061873359
% 18265.8319099384 -0.00344195559843608
% 18528.5097720095 0.000908459756738145
% 18265.8319099384 -0.020652489651808
% 19253.0010855059 0.0147841748831765
% 17990.9321637018 -0.000524727878062681
% 18265.8319099384 -0.0079788572938525
% 17399.5110950649 -0.0289923843811801
% 17990.9321637018 -0.00378302029138411
% 17990.9321637018 -0.00708419278758177
% 17399.5110950649 -0.00704275347966421
% 18265.8319099384 -0.00659713374163207
% 18265.8319099384 0.00583926973521565
% 18780.0064029539 0.0238147139110998
% 18265.8319099384 -0.00537377467230526
% 19476.0192088616 -0.00636248423085795
% 17702.6174766586 -0.0122942651480095
% 17399.5110950649 -0.0164216008049072
% 17990.9321637018 0.0118401382064881
% 17990.9321637018 0.0286913119634198
% 17990.9321637018 -0.0183896961824486
% 17702.6174766586 0.00322030498462222
% 17990.9321637018 -0.0138835965661408
% 17990.9321637018 -0.00854486477395078
% 17399.5110950649 -0.00795158628880122
% 17399.5110950649 -0.0236622530989427
% 17702.6174766586 0.00697108813473379
% 17399.5110950649 0.00154085277339955
% 17399.5110950649 0.00836691809593915
% 17990.9321637018 0.0203116089302446
% 17702.6174766586 -0.0106300234248057
% 18528.5097720095 0.0267288174658513
% 17702.6174766586 0.00868403835220088
% 18528.5097720095 0.00917045742863243
% 18265.8319099384 -0.0194126406303596
% 17990.9321637018 0.0176114668898009
% 17990.9321637018 -0.0113741079733773
% 17702.6174766586 -0.01130547448783
% 17990.9321637018 -0.00296382600091316
% 17399.5110950649 -0.0196574734485234
% 18780.0064029539 0.00988605566817258
% 18780.0064029539 -0.0046548015406922
% 18265.8319099384 0.0217088205269289
% 17399.5110950649 0.0170760168942428
% 18265.8319099384 0.00749139696624024
% 18528.5097720095 -0.0440422693971647
% 17399.5110950649 -0.0115509598920918
% 17990.9321637018 0.0115564677223274
% 17990.9321637018 -0.00286595483012797
% 19021.2349533173 -0.00346543499938401
% 17990.9321637018 0.00119643162492689
% 17990.9321637018 -0.0104589120776856
% 18528.5097720095 0.00581670196518846
% 17990.9321637018 -0.0254731384556522
% 17990.9321637018 0.00211443267223865
% 17990.9321637018 -0.0170625371143643
% 18528.5097720095 -0.00464260503578551
% 17702.6174766586 -0.0178528763728502
% 17702.6174766586 -0.0165827825597491
% 17399.5110950649 -0.0183448143524938
% };
% \addplot [draw=gray127, fill=gray127, forget plot, only marks, opacity=0.3]
% table{%
% x  y
% 567.079079518206 0.096203809855517
% 1131.44231132224 0.0666003276638081
% 2256.10972146329 0.0459103781803452
% 4509.5092016521 0.0318942600460516
% 9045.15196530462 0.0224030317755506
% 18036.4723914253 0.0153984965985441
% };
% \addplot [
%   draw=darkorange25512714,
%   fill=darkorange25512714,
%   forget plot,
%   mark=x,
%   only marks,
%   opacity=0.3
% ]
% table{%
% x  y
% 553.206796145582 -0.124631801185109
% 553.206796145582 0.009518177338532
% 562.216630115681 0.181022575559633
% 579.015930375298 0.0354695864621333
% 553.206796145582 0.112967544672999
% 562.216630115681 0.0537003404710903
% 543.734721720779 -0.0118060745733749
% 533.750400184616 -0.0855967726564959
% 543.734721720779 -0.0250422827259278
% 553.206796145582 -0.0630428333692307
% 543.734721720779 -0.0694042911431471
% 570.807247185574 0.08087591331352
% 543.734721720779 -0.0434256989931967
% 570.807247185574 -0.0487348780571784
% 553.206796145582 -0.0750963449244823
% 553.206796145582 0.133529212326193
% 553.206796145582 -0.192517621330232
% 594.413592291165 0.0203611905391317
% 562.216630115681 0.106400279610494
% 543.734721720779 0.0390098201644071
% 533.750400184616 0.0828859509919007
% 543.734721720779 0.0931895300032042
% 543.734721720779 -0.00871326665248273
% 553.206796145582 -0.067441868329738
% 570.807247185574 -0.127929546597137
% 562.216630115681 0.214088760594079
% 543.734721720779 -0.139195551517971
% 570.807247185574 -0.0591028382586005
% 562.216630115681 -0.127613067453197
% 533.750400184616 -0.016037635463111
% 553.206796145582 -0.0855610969814405
% 586.875200092308 0.077085370530688
% 533.750400184616 -0.0776804846816977
% 553.206796145582 0.0964112608536605
% 579.015930375298 0.0334093990704996
% 543.734721720779 0.0214409275372047
% 562.216630115681 -0.0367622100783439
% 553.206796145582 0.0460116714985805
% 553.206796145582 -0.0464224124956794
% 570.807247185574 -0.115088639453728
% 562.216630115681 0.159091218202299
% 601.65628392206 0.0390781942088494
% 543.734721720779 -0.130251464922492
% 570.807247185574 -0.0211844301784823
% 543.734721720779 -0.00102363296953811
% 562.216630115681 0.0173839836470406
% 553.206796145582 0.00316656066036192
% 579.015930375298 -0.0235851744952713
% 586.875200092308 -0.0290885883438686
% 553.206796145582 -0.0727545387795744
% 533.750400184616 -0.159567429601668
% 562.216630115681 0.0784265545479881
% 533.750400184616 -0.0398990855616626
% 553.206796145582 0.125581497539677
% 570.807247185574 -0.130646654861557
% 570.807247185574 0.16835031209046
% 562.216630115681 -0.154428142819103
% 562.216630115681 0.0257996596393066
% 562.216630115681 0.0836118968662565
% 608.625600276924 0.037256406560993
% 533.750400184616 0.0848909240542814
% 594.413592291165 -0.0181822703810052
% 562.216630115681 -0.0383825251494985
% 543.734721720779 -0.0480877457855294
% 553.206796145582 -0.0438939576050952
% 601.65628392206 -0.063310214960128
% 570.807247185574 -0.092895860854791
% 543.734721720779 -0.0337242940604924
% 533.750400184616 0.00644037801737785
% 553.206796145582 0.0242530928317397
% 533.750400184616 -0.127011936707811
% 553.206796145582 0.0215299652749605
% 562.216630115681 -0.0624244045335242
% 570.807247185574 0.122979386633225
% 562.216630115681 0.215064336725612
% 562.216630115681 -0.0261967499732557
% 523.195243680043 -0.128310639569001
% 533.750400184616 -0.0939390937347806
% 543.734721720779 0.0386414749299253
% 553.206796145582 -0.166590210032049
% 570.807247185574 0.0509953038919633
% 553.206796145582 -0.11771189447511
% 570.807247185574 0.0668540584347985
% 579.015930375298 -0.0391955635519333
% 570.807247185574 0.00300557491708431
% 543.734721720779 -0.00204447231249694
% 594.413592291165 0.00237152567768706
% 601.65628392206 0.213380680214616
% 562.216630115681 -0.109380672837623
% 553.206796145582 -0.0819074964444867
% 570.807247185574 -0.0294931305775843
% 570.807247185574 0.210561483544125
% 553.206796145582 0.262686322770644
% 523.195243680043 -0.146343840207288
% 562.216630115681 -0.101149219640325
% 543.734721720779 -0.143348555436086
% 562.216630115681 0.102108175923104
% 553.206796145582 -0.110884127185285
% 543.734721720779 0.0636224143795923
% 543.734721720779 -0.0217869981941279
% };
% \addplot [
%   draw=darkorange25512714,
%   fill=darkorange25512714,
%   forget plot,
%   mark=x,
%   only marks,
%   opacity=0.3
% ]
% table{%
% x  y
% 1087.46944344156 0.0245225410525887
% 1106.41359229116 -0.0813198280388716
% 1158.0318607506 0.130005570392829
% 1087.46944344156 0.0447137616228468
% 1087.46944344156 -0.0429263038548666
% 1106.41359229116 0.0567570108813038
% 1124.43326023136 0.157309911582936
% 1124.43326023136 0.0730718855456458
% 1106.41359229116 0.0350997255989849
% 1124.43326023136 0.0503843638802457
% 1087.46944344156 -0.0514123675801581
% 1067.50080036923 0.109002324628993
% 1106.41359229116 -0.0029608118358011
% 1158.0318607506 -0.0259377967442137
% 1141.61449437115 -0.0234814051306853
% 1106.41359229116 0.0424118401417757
% 1106.41359229116 -0.0616142679198574
% 1067.50080036923 0.0245671398050287
% 1067.50080036923 -0.061848041469981
% 1106.41359229116 0.0857630158623035
% 1106.41359229116 0.0782520969661387
% 1087.46944344156 -0.021947003444862
% 1106.41359229116 0.0243999145012075
% 1106.41359229116 -0.0739642419475289
% 1124.43326023136 0.00930476634134147
% 1106.41359229116 -0.0585175021010182
% 1124.43326023136 -0.0333996381627595
% 1067.50080036923 -0.0233066505269682
% 1106.41359229116 -0.0784602211959116
% 1067.50080036923 0.00625721828136472
% 1106.41359229116 -0.0352667328393692
% 1124.43326023136 0.0479640829997214
% 1158.0318607506 0.080512110069588
% 1141.61449437115 0.0856472004728472
% 1106.41359229116 -0.072705533085736
% 1141.61449437115 0.0807741467456611
% 1158.0318607506 -0.0810653879134025
% 1067.50080036923 -0.105489649756722
% 1141.61449437115 0.00674950975283939
% 1067.50080036923 0.0266676700371262
% 1106.41359229116 0.0677837487371351
% 1106.41359229116 -0.0799372065242661
% 1124.43326023136 -0.0490745288836363
% 1087.46944344156 0.0605067400635826
% 1106.41359229116 0.0782891460589219
% 1106.41359229116 0.00367187282016679
% 1106.41359229116 -0.0365304677643712
% 1106.41359229116 -0.17091203805796
% 1106.41359229116 0.00235749480861625
% 1203.31256784412 0.157686816034381
% 1141.61449437115 0.0514900594168719
% 1141.61449437115 -0.0232889183044502
% 1106.41359229116 0.0850747469273485
% 1106.41359229116 0.0681714301871459
% 1087.46944344156 -0.029168381809511
% 1158.0318607506 -0.0820062249885907
% 1106.41359229116 -0.0164600731040787
% 1106.41359229116 -0.0528438666532076
% 1124.43326023136 -0.000690736781946089
% 1067.50080036923 -0.0336923128627862
% 1158.0318607506 -0.0512438823051462
% 1124.43326023136 -0.0416061350122976
% 1141.61449437115 0.0976210294402267
% 1124.43326023136 -0.0241115216161824
% 1106.41359229116 0.0115658849069451
% 1067.50080036923 0.0247009593626679
% 1141.61449437115 -0.0945226263254781
% 1124.43326023136 0.063832189322792
% 1106.41359229116 0.0621458910207302
% 1141.61449437115 -0.0360692922991405
% 1087.46944344156 -0.03839040956034
% 1203.31256784412 -0.0220087578239146
% 1106.41359229116 0.00989482576622169
% 1124.43326023136 0.0763105886259308
% 1087.46944344156 -0.00254883836157405
% 1106.41359229116 0.0839628492096356
% 1087.46944344156 -0.0713426449288358
% 1158.0318607506 -0.0583256301920126
% 1106.41359229116 -0.0201044439105669
% 1124.43326023136 0.123366628392839
% 1106.41359229116 -0.0484209454353878
% 1106.41359229116 -0.0337121488001184
% 1124.43326023136 -0.0519950322487944
% 1106.41359229116 0.00134467865436205
% 1141.61449437115 -0.127088907812267
% 1106.41359229116 -0.0298786610087644
% 1087.46944344156 -0.00368885492830795
% 1106.41359229116 0.04442401728852
% 1067.50080036923 -0.046647912524258
% 1087.46944344156 -0.0685126611021623
% 1087.46944344156 -0.0977918031393917
% 1124.43326023136 -0.0349304958083865
% 1106.41359229116 0.0638021372264599
% 1124.43326023136 0.00221344343211682
% 1141.61449437115 0.013523366185048
% 1141.61449437115 0.096291761021289
% 1124.43326023136 -0.0956642091129156
% 1106.41359229116 -0.0371807882676137
% 1106.41359229116 0.0310640281068073
% 1124.43326023136 -0.184644544540105
% };
% \addplot [
%   draw=darkorange25512714,
%   fill=darkorange25512714,
%   forget plot,
%   mark=x,
%   only marks,
%   opacity=0.3
% ]
% table{%
% x  y
% 2174.93888688312 -0.019416470699388
% 2316.06372150119 0.00698460610143004
% 2212.82718458233 -0.0360900199558538
% 2248.86652046273 0.0104131467764348
% 2174.93888688312 0.0673539114074651
% 2212.82718458233 -0.0727122752147646
% 2135.00160073846 -0.0370664738014205
% 2212.82718458233 -0.0209124028569786
% 2316.06372150119 -0.0163342561802593
% 2212.82718458233 -0.0711419821520211
% 2283.2289887423 -0.0376318865549818
% 2212.82718458233 0.0172454523128809
% 2174.93888688312 -0.0163852136860153
% 2248.86652046273 0.026748332280548
% 2248.86652046273 -0.0179939058357892
% 2135.00160073846 -0.0390868678328208
% 2135.00160073846 0.00471147516326598
% 2174.93888688312 0.0535630700001768
% 2174.93888688312 -0.0511336176680915
% 2174.93888688312 -0.0479161963507886
% 2174.93888688312 -0.0150810933592326
% 2135.00160073846 -0.0324645701493623
% 2212.82718458233 0.015851646546222
% 2283.2289887423 0.0412454676301481
% 2377.65436916466 0.00930372798909285
% 2174.93888688312 0.0112647021926289
% 2212.82718458233 0.0455851804611629
% 2174.93888688312 -0.0108887187382751
% 2283.2289887423 -0.102176970998402
% 2212.82718458233 0.0792711948807494
% 2135.00160073846 0.0246365705056295
% 2174.93888688312 -0.039531977324797
% 2212.82718458233 0.0915238983985334
% 2248.86652046273 -0.0375245030950484
% 2212.82718458233 0.0770226233845626
% 2174.93888688312 -0.0121160388761752
% 2212.82718458233 0.0340505577994155
% 2283.2289887423 0.0220343096479796
% 2212.82718458233 -0.00777572977952545
% 2316.06372150119 0.0386693944896264
% 2212.82718458233 -0.00449604324908515
% 2347.50080036923 -0.0640814499015061
% 2248.86652046273 -0.0333877235838275
% 2212.82718458233 0.0316421010369721
% 2347.50080036923 -0.073800425722674
% 2406.62513568824 0.00703864369114404
% 2248.86652046273 0.0181772408201117
% 2135.00160073846 -0.0261727285654699
% 2135.00160073846 0.0656539769042011
% 2283.2289887423 0.0401864112157879
% 2135.00160073846 0.0887872155719081
% 2174.93888688312 0.0381325758633093
% 2347.50080036923 0.0198397171523319
% 2174.93888688312 0.0540868939896186
% 2135.00160073846 -0.0303165466240549
% 2212.82718458233 -0.0930196840555394
% 2248.86652046273 -0.0368809277693883
% 2212.82718458233 -0.0364936312805947
% 2248.86652046273 -0.00161607442309586
% 2135.00160073846 0.0107392488756906
% 2248.86652046273 0.0582503127923559
% 2248.86652046273 0.0209870201065789
% 2212.82718458233 -0.00898996337359981
% 2347.50080036923 0.156994077747209
% 2174.93888688312 0.0146744128169354
% 2248.86652046273 0.0249399059651738
% 2283.2289887423 -0.0228499250910035
% 2248.86652046273 0.0920245358563638
% 2283.2289887423 0.00965688643904095
% 2212.82718458233 -0.0438854079296082
% 2248.86652046273 0.0557308982794171
% 2212.82718458233 -0.00322600954258956
% 2174.93888688312 0.00764100727673167
% 2174.93888688312 0.0322092815530264
% 2174.93888688312 -0.0186106443782714
% 2174.93888688312 -0.00197384714581794
% 2283.2289887423 -0.0527205150477135
% 2135.00160073846 -0.0258107222070173
% 2174.93888688312 0.0591041859630081
% 2212.82718458233 -0.0174940732655285
% 2174.93888688312 -0.0209276439465977
% 2248.86652046273 0.0194479871445044
% 2283.2289887423 -0.00307920798907035
% 2248.86652046273 0.0670415491483383
% 2212.82718458233 -0.0293013802239828
% 2212.82718458233 0.0713203054561189
% 2212.82718458233 -0.0441905346543793
% 2248.86652046273 -0.0445873921358448
% 2174.93888688312 -0.0429809929011739
% 2135.00160073846 -0.0142578234911833
% 2174.93888688312 -0.105868299663496
% 2174.93888688312 -0.0498243816950682
% 2174.93888688312 -0.0159543121702062
% 2174.93888688312 0.0620430951605933
% 2135.00160073846 0.00113982161069903
% 2347.50080036923 0.0599547863371679
% 2174.93888688312 0.0139928121247599
% 2135.00160073846 -0.0115208844094818
% 2135.00160073846 -0.0589561291389289
% 2283.2289887423 -0.0405801439936458
% };
% \addplot [
%   draw=darkorange25512714,
%   fill=darkorange25512714,
%   forget plot,
%   mark=x,
%   only marks,
%   opacity=0.3
% ]
% table{%
% x  y
% 4497.73304092545 -0.0188849393546709
% 4497.73304092545 0.0140870398291288
% 4270.00320147693 0.0143542272917945
% 4425.65436916466 0.0410445780809781
% 4270.00320147693 -0.0238201264140673
% 4425.65436916466 0.0113115352725346
% 4349.87777376623 0.0384939662068862
% 4349.87777376623 -0.0356727183869463
% 4185.56194944035 0.0242745015133388
% 4270.00320147693 -0.0250847810680854
% 4632.12744300238 -0.0258202253163722
% 4497.73304092545 0.03282930202203
% 4755.30873832932 0.0140593718478883
% 4566.45797748459 0.0285393641456668
% 4425.65436916466 0.0181522214480585
% 4270.00320147693 -0.0475364056750167
% 4497.73304092545 -0.0129098558238294
% 4566.45797748459 0.0262440049941473
% 4566.45797748459 -0.0193279442205695
% 4425.65436916466 -0.0391238181134634
% 4185.56194944035 0.0192393511200804
% 4695.00160073846 -0.0603547672741942
% 4270.00320147693 0.0444314987535155
% 4632.12744300238 0.0252932639946697
% 4425.65436916466 -0.0170504084143992
% 4425.65436916466 0.0147309113180807
% 4425.65436916466 -0.0573820545711412
% 4349.87777376623 0.0345380316496282
% 4497.73304092545 0.0614146466401593
% 4425.65436916466 0.0869172833292113
% 4425.65436916466 -0.0542872389676053
% 4497.73304092545 0.0111460767033951
% 4425.65436916466 0.0313725317851903
% 4497.73304092545 -0.0149140086373865
% 4566.45797748459 0.0165981884875346
% 4497.73304092545 -0.0635818263132688
% 4425.65436916466 0.00388343397960056
% 4425.65436916466 -0.0171872214103552
% 4349.87777376623 -0.0107408281582294
% 4425.65436916466 0.046108250919594
% 4270.00320147693 0.0113399630533859
% 4425.65436916466 -0.0344841405392751
% 4566.45797748459 0.0297242283051093
% 4270.00320147693 0.0422904376664648
% 4349.87777376623 -0.0125960607983834
% 4425.65436916466 0.0267472883047553
% 4425.65436916466 -0.0200960055739345
% 4425.65436916466 -0.0872349262268123
% 4425.65436916466 0.0259999500245358
% 4755.30873832932 0.0355724220125098
% 4185.56194944035 0.00436785641894932
% 4425.65436916466 0.0147281856551726
% 4632.12744300238 -0.0334843865605235
% 4497.73304092545 0.054874891418174
% 4425.65436916466 -0.0090222571424915
% 4349.87777376623 0.0284418859646782
% 4425.65436916466 0.0067124841417141
% 4566.45797748459 0.0311661393553835
% 4425.65436916466 -0.0211053238973881
% 4566.45797748459 -0.028728231419493
% 4270.00320147693 -0.0166032630590044
% 4349.87777376623 -0.0239777572257269
% 4349.87777376623 0.00596053097707006
% 4270.00320147693 -0.00320888816991993
% 4497.73304092545 0.00873868729465777
% 4270.00320147693 -0.0297271748728082
% 4497.73304092545 0.0268882332970575
% 4425.65436916466 0.00318298307734177
% 4425.65436916466 0.0150880998053813
% 4425.65436916466 0.0389487961968642
% 4566.45797748459 0.0610079140403481
% 4270.00320147693 0.0104634985359362
% 4566.45797748459 -0.0293811218015476
% 4425.65436916466 0.0363337979065885
% 4425.65436916466 -0.0114197332246112
% 4425.65436916466 -0.0031648312785858
% 4270.00320147693 -0.00372675772409559
% 4349.87777376623 -0.00406295319118166
% 4755.30873832932 -0.0388610322221417
% 4425.65436916466 0.0195997211920536
% 4497.73304092545 -0.0172533766494575
% 4497.73304092545 0.0305977118697947
% 4349.87777376623 -0.0164355586763125
% 4497.73304092545 0.000831215198670687
% 4425.65436916466 -0.0381127603132447
% 4425.65436916466 0.0202392483436957
% 4349.87777376623 0.0389266523910397
% 4349.87777376623 0.0034434552649556
% 4425.65436916466 -0.028009599469078
% 4566.45797748459 -0.0155180941349288
% 4349.87777376623 -0.00699631840301096
% 4566.45797748459 -0.0358390026898439
% 4425.65436916466 -0.00988326153259378
% 4497.73304092545 -0.0289318664674602
% 4632.12744300238 0.00197789679756033
% 4425.65436916466 9.16594558941775e-05
% 4497.73304092545 -0.00510391520570452
% 4425.65436916466 -0.00654454892212686
% 4497.73304092545 0.0277071070055936
% 4349.87777376623 0.0793607711514352
% };
% \addplot [
%   draw=darkorange25512714,
%   fill=darkorange25512714,
%   forget plot,
%   mark=x,
%   only marks,
%   opacity=0.3
% ]
% table{%
% x  y
% 8995.4660818509 0.0511175026369917
% 8995.4660818509 -0.0353369132333684
% 8995.4660818509 0.0429960287116669
% 9390.00320147693 -0.00271098260279301
% 9132.91595496918 0.000700866455696003
% 9132.91595496918 -0.0469275898078411
% 8995.4660818509 0.0392521363227729
% 8540.00640295386 -0.0209881455129796
% 8371.12389888069 0.0126505673021793
% 8995.4660818509 0.0292830921655496
% 8851.30873832932 -0.0176991071505846
% 8699.75554753246 -0.00315252109643827
% 9390.00320147693 0.0350423939904401
% 8699.75554753246 -0.00688881699799937
% 8699.75554753246 0.0105424953221014
% 8995.4660818509 0.0160962443541222
% 8851.30873832932 -0.00710714214123398
% 8699.75554753246 0.0373159608667462
% 8995.4660818509 -0.0285857181999705
% 8851.30873832932 -0.0171988052826436
% 8699.75554753246 -0.0220251481374363
% 8995.4660818509 0.00732052785455672
% 9132.91595496918 0.020189581503784
% 8995.4660818509 0.0198537069425766
% 8995.4660818509 -0.0110951168330503
% 8851.30873832932 0.0284414997586782
% 9626.50054275296 -0.0293934840833837
% 8540.00640295386 0.0210467211972698
% 8851.30873832932 0.0275111909820636
% 8540.00640295386 0.0289379217588182
% 8851.30873832932 -0.0166209248647687
% 8995.4660818509 -0.0255798817872626
% 9264.25488600476 0.00121480803112117
% 8540.00640295386 0.0385497580491394
% 8540.00640295386 0.00568951496722292
% 9132.91595496918 -0.00063315921200513
% 8995.4660818509 -0.0121523652762987
% 8540.00640295386 -0.0226462958905745
% 8995.4660818509 0.00528536487443132
% 8851.30873832932 -0.0287187228444785
% 9738.00960443078 0.00951719174607146
% 8699.75554753246 0.0406152480744948
% 8699.75554753246 0.00897081143726131
% 8699.75554753246 -0.0217543146847152
% 8540.00640295386 0.00517333031332745
% 8699.75554753246 0.0206707029436182
% 8995.4660818509 0.0118558360178118
% 9132.91595496918 -0.0191096641499265
% 8995.4660818509 -0.0173778965461501
% 9390.00320147693 -0.0108234634664172
% 9264.25488600476 0.0374841081246657
% 9132.91595496918 0.0356875857899026
% 8851.30873832932 0.00258221741732245
% 8851.30873832932 0.00713725391786735
% 9132.91595496918 0.00175794292421672
% 8851.30873832932 -0.0192214572973758
% 8995.4660818509 0.0378119951702984
% 8995.4660818509 0.0305190032221563
% 8995.4660818509 0.00223271192488905
% 9390.00320147693 -0.0123004033462899
% 9132.91595496918 0.00283072469312895
% 8699.75554753246 -0.00675702542161827
% 9132.91595496918 -0.0276376007580369
% 8540.00640295386 -0.00726996746604769
% 9390.00320147693 0.00380144163130613
% 8699.75554753246 0.0302006433664737
% 8699.75554753246 0.00685119473413054
% 8699.75554753246 0.0293239114830632
% 8371.12389888069 0.00762792350587582
% 8540.00640295386 -0.00332042395385423
% 8699.75554753246 0.0315442337409568
% 9510.61747665864 -0.00183181272985566
% 8540.00640295386 -0.0209367924196741
% 8540.00640295386 0.00632812364555191
% 8851.30873832932 0.0324785140256136
% 8540.00640295386 -0.0150303294715689
% 8851.30873832932 0.0328916861477375
% 8540.00640295386 0.0321121731913487
% 9132.91595496918 -0.0117327654193121
% 9264.25488600476 -0.0364636116975126
% 8995.4660818509 0.015553293328251
% 8699.75554753246 0.0131887206583139
% 9132.91595496918 -0.0108368418769282
% 8699.75554753246 0.00806227267370563
% 8699.75554753246 -0.0422339550899702
% 8851.30873832932 -0.0270639125757274
% 8699.75554753246 -0.00347316312304602
% 8995.4660818509 -0.0139547181690733
% 8851.30873832932 -0.00174019713072104
% 8851.30873832932 0.00122295101437575
% 8540.00640295386 -0.0359259798678531
% 8995.4660818509 0.0292350066081828
% 8699.75554753246 0.0213781639176869
% 8995.4660818509 0.0238763203350858
% 8851.30873832932 0.0156540076714979
% 8851.30873832932 0.00157399182652651
% 8699.75554753246 -0.000953732084459702
% 9264.25488600476 -0.019436838786567
% 8851.30873832932 -0.0693844438580757
% 8851.30873832932 0.0151067580677828
% };
% \addplot [
%   draw=darkorange25512714,
%   fill=darkorange25512714,
%   forget plot,
%   mark=x,
%   only marks,
%   opacity=0.3
% ]
% table{%
% x  y
% 17702.6174766586 0.00515503553843155
% 19021.2349533173 0.0232807491955893
% 17399.5110950649 -0.0166730244668527
% 17702.6174766586 0.0105457954819175
% 17990.9321637018 0.0124481371386882
% 17702.6174766586 0.0235243824939613
% 17399.5110950649 0.0115129540716108
% 17990.9321637018 0.0103466919568906
% 17702.6174766586 0.00769902898541375
% 17990.9321637018 0.00163196030756829
% 17702.6174766586 0.0364285799139332
% 18265.8319099384 -0.0104554418986508
% 17990.9321637018 0.00666582816032424
% 17080.0128059077 -0.00166779901301783
% 18528.5097720095 0.0394976355895342
% 17399.5110950649 -0.0198443579884703
% 17080.0128059077 -0.0157116448198411
% 17702.6174766586 -0.0063444886292916
% 17990.9321637018 -0.0136840389416003
% 17399.5110950649 0.0230606357868282
% 17990.9321637018 -0.00436873707684149
% 17399.5110950649 0.00569447312028593
% 17080.0128059077 -0.00661291724650082
% 18265.8319099384 0.0131206310683296
% 17990.9321637018 0.0191016736139697
% 17990.9321637018 -0.0282615009255526
% 17702.6174766586 -0.0105800596882522
% 17399.5110950649 -0.0271132867876547
% 19021.2349533173 0.00577435877050259
% 17080.0128059077 0.0193019243046515
% 17399.5110950649 -0.0156030445609616
% 17990.9321637018 -0.00168643743759334
% 18528.5097720095 -0.00144926049033434
% 17080.0128059077 -0.00750999819137799
% 17990.9321637018 0.0193454450725981
% 18265.8319099384 -0.0235737328042752
% 17399.5110950649 0.0138561657946366
% 17399.5110950649 -0.0134214099006016
% 17080.0128059077 -0.00776786958160069
% 18265.8319099384 0.0154875219313164
% 17702.6174766586 0.00525271136476069
% 17080.0128059077 -0.0159468631977233
% 17702.6174766586 -0.0194282778291927
% 17990.9321637018 -0.0327211340106782
% 17702.6174766586 0.0130016886885331
% 17702.6174766586 -0.0175268643918302
% 17990.9321637018 -0.0129914631052434
% 17399.5110950649 -0.0241897913768205
% 17702.6174766586 -0.00557531934821109
% 18265.8319099384 0.00151348229142023
% 17399.5110950649 -0.006056970488307
% 17990.9321637018 0.00338972925506553
% 17080.0128059077 0.0104305898531716
% 18528.5097720095 0.0323125413369478
% 17990.9321637018 -0.0127348498715438
% 19253.0010855059 0.00561234134080646
% 17399.5110950649 -0.0255208637373963
% 17080.0128059077 0.00233395048691398
% 17702.6174766586 0.00445403077889983
% 17990.9321637018 0.0154114430264063
% 17990.9321637018 -0.015348488897433
% 17399.5110950649 -0.00894384599450537
% 17990.9321637018 -0.00451308766104863
% 17702.6174766586 -0.00032726382824888
% 17702.6174766586 0.00707926072385567
% 17080.0128059077 -0.0214802238400994
% 17399.5110950649 -0.00505188189603234
% 17399.5110950649 -0.0036982323904976
% 17080.0128059077 -0.00622907685898877
% 17399.5110950649 0.0151283008510188
% 17702.6174766586 -0.0194466364960275
% 18265.8319099384 0.00301834989878635
% 17399.5110950649 0.0217692448297979
% 18265.8319099384 0.00150409314090028
% 17990.9321637018 -0.0244335034577998
% 17702.6174766586 0.0162668547182745
% 17702.6174766586 -0.0129218661259178
% 18265.8319099384 -0.015543057873226
% 17080.0128059077 -0.00167653135604218
% 17399.5110950649 -0.00128861861871465
% 18265.8319099384 0.000290769410468128
% 17399.5110950649 -0.0045973069647165
% 17399.5110950649 0.00977075283454965
% 17080.0128059077 0.0210458309799411
% 17702.6174766586 0.00417711149311484
% 18265.8319099384 -0.01878076495076
% 17399.5110950649 -0.00701300631783108
% 17702.6174766586 0.0055273410019272
% 17702.6174766586 -0.0197631954714921
% 18780.0064029539 -0.0116082369158313
% 17702.6174766586 -0.00451036406616723
% 17702.6174766586 -0.00927135925938649
% 18265.8319099384 0.0130113052613305
% 17702.6174766586 -0.00676004269042851
% 17702.6174766586 0.00486541869534762
% 17702.6174766586 -0.0109189050007026
% 17080.0128059077 -0.00706443111052024
% 17080.0128059077 -0.0154131768174059
% 17399.5110950649 -0.0174985798809898
% 17080.0128059077 -0.0062120974766332
% };
% \addplot [
%   draw=darkorange25512714,
%   fill=darkorange25512714,
%   forget plot,
%   mark=x,
%   only marks,
%   opacity=0.3
% ]
% table{%
% x  y
% 558.257498221127 0.0978633957483677
% 1113.07848053058 0.0670407258471496
% 2217.52589201461 0.0463410257270195
% 4437.74853055334 0.031441442183322
% 8897.1680689865 0.0233185202098603
% 17727.5944004616 0.0148388636023731
% };
% \addplot [
%   draw=steelblue31119180,
%   fill=steelblue31119180,
%   forget plot,
%   mark=*,
%   only marks,
%   opacity=0.3
% ]
% table{%
% x  y
% 615.341430023373 0.0342944336778983
% 651.195243680043 -0.0491329314995123
% 608.625600276924 0.1717238878841
% 601.65628392206 0.0999928507928047
% 615.341430023373 -0.0367199265770506
% 628.08199623789 -0.05244915287045
% 608.625600276924 -0.00102874654226415
% 628.08199623789 0.0603068620405132
% 634.13712772952 -0.0872726266918504
% 608.625600276924 0.0414201551173747
% 615.341430023373 0.174955500692814
% 608.625600276924 0.0532171141909124
% 621.821567376329 0.000934383195797084
% 666.810030800506 0.0806132152637045
% 615.341430023373 0.0141046137278671
% 628.08199623789 0.0888363989590908
% 621.821567376329 0.0221342741379151
% 601.65628392206 -0.0464815098001016
% 608.625600276924 -0.069210178054354
% 608.625600276924 -0.108726317446211
% 608.625600276924 0.0324258414935437
% 621.821567376329 0.0568990625348205
% 615.341430023373 -0.0188908382621334
% 634.13712772952 0.0658355822202279
% 621.821567376329 -0.136150243080417
% 615.341430023373 0.112369559364898
% 615.341430023373 -0.109234613781199
% 608.625600276924 -0.119710375929876
% 601.65628392206 -0.0674318280033622
% 651.195243680043 -0.0749986257834487
% 608.625600276924 -0.0109805846969312
% 615.341430023373 0.052412888644275
% 615.341430023373 0.0914358078115554
% 601.65628392206 -0.0857723117455427
% 621.821567376329 -0.0932907731232298
% 621.821567376329 -0.06004260360575
% 621.821567376329 -0.00241110535558031
% 621.821567376329 -0.0187470240306069
% 608.625600276924 -0.0496530153332255
% 608.625600276924 -0.0666144783164988
% 640 0.0163453562618339
% 601.65628392206 0.16081060971316
% 615.341430023373 0.0635918429629752
% 615.341430023373 -0.0923950922585973
% 640 0.0324912419595795
% 601.65628392206 -0.0604007139244491
% 615.341430023373 0.210401864381557
% 621.821567376329 0.0180925548350515
% 634.13712772952 0.0132220343575133
% 615.341430023373 -0.118584375560139
% 615.341430023373 -0.0550574187943553
% 615.341430023373 0.154974203699109
% 615.341430023373 -0.0429370443022331
% 601.65628392206 -0.00111392537288701
% 621.821567376329 -0.00605065396957283
% 608.625600276924 0.0344314254934841
% 628.08199623789 -0.081624277584612
% 615.341430023373 -0.0218399789135932
% 608.625600276924 0.00281939157347377
% 608.625600276924 -0.0333417480946822
% 621.821567376329 -0.050865736836459
% 621.821567376329 -0.0178832526293338
% 601.65628392206 -0.123661607285831
% 621.821567376329 -0.0833937987554897
% 628.08199623789 0.195441967846389
% 601.65628392206 0.146721512737896
% 634.13712772952 0.188235384528715
% 608.625600276924 0.0939327268499479
% 615.341430023373 -0.0493831007698851
% 628.08199623789 0.132518485142436
% 615.341430023373 -0.075198871334521
% 608.625600276924 -0.0344571733557578
% 608.625600276924 0.125676502937251
% 634.13712772952 0.107316265808133
% 621.821567376329 0.0854190474470511
% 640 -0.0265567935824801
% 615.341430023373 -0.0843073213646227
% 608.625600276924 0.066739372903172
% 615.341430023373 0.045789580277023
% 615.341430023373 -0.00556550877876194
% 615.341430023373 -0.0176567754767806
% 615.341430023373 0.0271304452307637
% 615.341430023373 0.03681172849643
% 608.625600276924 0.0280768979979202
% 621.821567376329 0.0621694672555535
% 628.08199623789 0.105689847786773
% 594.413592291165 0.000763370074351011
% 608.625600276924 -0.0506542148460597
% 608.625600276924 -0.0385777445654423
% 608.625600276924 0.018955944921119
% 601.65628392206 -0.0971865101672166
% 615.341430023373 -0.0356891101875004
% 640 -0.0443058501913784
% 628.08199623789 0.0871187330303669
% 608.625600276924 0.14236068405924
% 615.341430023373 -0.0875170180179676
% 615.341430023373 -0.0320238273009865
% 621.821567376329 -0.0175949908547584
% 615.341430023373 -0.00733505419667746
% 615.341430023373 0.0091253682297916
% };
% \addplot [
%   draw=steelblue31119180,
%   fill=steelblue31119180,
%   forget plot,
%   mark=*,
%   only marks,
%   opacity=0.3
% ]
% table{%
% x  y
% 1291.36489455576 0.0152957705396612
% 1353.06296802874 -0.0125140524479772
% 1291.36489455576 0.114394150096668
% 1323.50080036923 0.0656993756620892
% 1280 -0.0649954770006919
% 1333.62006160101 0.00850944507488416
% 1291.36489455576 0.0298806301936845
% 1313.09645233791 0.0314580243919473
% 1323.50080036923 -0.0090283293312875
% 1280 0.0447991417511016
% 1291.36489455576 0.130228494499647
% 1268.27425545904 0.00146326253709028
% 1302.39048736009 -0.00082225220092691
% 1380.43326023136 0.095871143621685
% 1280 0.0883443299471729
% 1302.39048736009 0.0564651970404539
% 1397.61449437115 0.0666151372743635
% 1302.39048736009 -0.0674392810813559
% 1280 -0.0822508712216048
% 1268.27425545904 0.0507659756872496
% 1280 -0.0902775228079956
% 1302.39048736009 -0.000898136557495821
% 1291.36489455576 -0.0284855907591376
% 1323.50080036923 0.0419945273467095
% 1302.39048736009 -0.107385736076715
% 1280 0.105173980039033
% 1280 -0.0444845882980883
% 1268.27425545904 -0.13517227776157
% 1291.36489455576 -0.0566225892703874
% 1362.41359229116 -0.0355808699467284
% 1268.27425545904 0.00986481730734301
% 1323.50080036923 0.0602345146718424
% 1280 0.0340150502858061
% 1291.36489455576 0.0102667408260677
% 1302.39048736009 -0.0696770428043018
% 1291.36489455576 -0.105633928644948
% 1302.39048736009 0.0221678921395612
% 1291.36489455576 -0.0383072442054678
% 1291.36489455576 -0.047876316214248
% 1268.27425545904 -0.00522874861045597
% 1333.62006160101 0.0703068657943617
% 1291.36489455576 0.0736720233979309
% 1280 0.0438142196989195
% 1302.39048736009 -0.102582470133549
% 1333.62006160101 0.0223949696008763
% 1256.16399247578 -0.0937465342665834
% 1313.09645233791 0.0844286106203478
% 1291.36489455576 -0.0797021961336311
% 1313.09645233791 -0.0255375163560592
% 1323.50080036923 -0.015571054964184
% 1280 -0.00550758469840129
% 1280 0.0192830308940461
% 1291.36489455576 -0.0303838051936114
% 1291.36489455576 0.00694405267557507
% 1302.39048736009 0.0705600096071926
% 1291.36489455576 0.0623164996806451
% 1302.39048736009 -0.0156774371261726
% 1323.50080036923 0.0533263382534546
% 1302.39048736009 0.0405887398802651
% 1280 -0.0116300872173497
% 1302.39048736009 0.0307973021853787
% 1291.36489455576 0.0126988987978611
% 1362.41359229116 -0.0762556867255476
% 1333.62006160101 -0.0355666885618989
% 1302.39048736009 0.148089322571413
% 1291.36489455576 0.0981636124752163
% 1323.50080036923 0.0558772849849345
% 1323.50080036923 0.0192621163892337
% 1291.36489455576 0.0291291957709587
% 1313.09645233791 0.0792055249170149
% 1323.50080036923 -0.0403150488682195
% 1280 -0.0436135629711063
% 1291.36489455576 0.0412293116968612
% 1323.50080036923 0.0467423719098454
% 1302.39048736009 0.0220280954785419
% 1333.62006160101 -0.0330442114328642
% 1280 -0.0244676554027146
% 1302.39048736009 -0.00400305858440464
% 1291.36489455576 -0.0786926745719669
% 1291.36489455576 0.099501982360632
% 1313.09645233791 -0.0148744200954271
% 1280 0.0482766416822527
% 1280 -0.0542793019102199
% 1280 -0.0120198759848311
% 1302.39048736009 0.0548550530796994
% 1302.39048736009 0.132446110640412
% 1333.62006160101 -0.0149861711376773
% 1268.27425545904 0.0254824678886993
% 1313.09645233791 -0.0540175313691835
% 1280 0.0529542460171213
% 1353.06296802874 0.0536419816351013
% 1280 -0.0420570985705326
% 1333.62006160101 -0.0573272627223493
% 1302.39048736009 0.0200792554880347
% 1323.50080036923 0.114753606010366
% 1280 0.00371701674866176
% 1353.06296802874 -0.0368733505271388
% 1302.39048736009 -0.0838509493682963
% 1280 0.0150246839056407
% 1280 -0.0145948403111361
% };
% \addplot [
%   draw=steelblue31119180,
%   fill=steelblue31119180,
%   forget plot,
%   mark=*,
%   only marks,
%   opacity=0.3
% ]
% table{%
% x  y
% 2760.86652046273 -0.0246360315746783
% 2904.28177508941 -0.0248992821839766
% 2795.2289887423 0.0188714886796995
% 2828.06372150119 0.0312798613537646
% 2760.86652046273 -0.0496332111049774
% 2859.50080036923 -0.000263321125264948
% 2795.2289887423 -0.0220292623696264
% 2811.82878532079 -0.0143735007541592
% 2828.06372150119 0.0186558991989292
% 2778.24755440747 0.0450216869977393
% 2811.82878532079 0.0759158591851981
% 2778.24755440747 0.0162240164194873
% 2795.2289887423 -0.000249005717819717
% 2960.05617332463 0.00863576484371875
% 2760.86652046273 -0.0350160255477723
% 2811.82878532079 0.0185612228164764
% 2999.28626950532 0.0512771891630375
% 2795.2289887423 -0.0280930608859579
% 2760.86652046273 -0.024709427327711
% 2760.86652046273 0.0630380202959948
% 2778.24755440747 -0.0686361481221666
% 2828.06372150119 -0.035977706075207
% 2778.24755440747 -0.00331172461826046
% 2843.94949205895 0.0734372854634253
% 2874.73144018699 -0.0524723863409726
% 2828.06372150119 0.0121632491347705
% 2760.86652046273 -0.0303734183891721
% 2859.50080036923 -0.0363992231623101
% 2843.94949205895 -0.0301452762542629
% 2918.62513568824 0.0456571971449549
% 2778.24755440747 -0.00898964959468407
% 2843.94949205895 0.0945183475108087
% 2778.24755440747 -0.0129863115374993
% 2874.73144018699 -0.0613077498430714
% 2889.65436916466 -0.0366131159980717
% 2778.24755440747 -0.03491590202221
% 2828.06372150119 0.0586402207678713
% 2874.73144018699 -0.00471136077759038
% 2795.2289887423 0.0221998016383353
% 2843.94949205895 -0.0791916186568493
% 2859.50080036923 0.0444331198165941
% 2778.24755440747 0.0558877678441196
% 2760.86652046273 -0.0140195510037698
% 2795.2289887423 -0.0631048425719272
% 2859.50080036923 -0.0131628977972381
% 2743.06662636446 -0.0218833962563897
% 2811.82878532079 0.128498683986235
% 2874.73144018699 -0.094820157122126
% 2828.06372150119 0.00640316917542205
% 2843.94949205895 -0.0429493958057944
% 2795.2289887423 0.0458582106009433
% 2778.24755440747 0.0261037285197045
% 2811.82878532079 -0.0346763431933942
% 2795.2289887423 0.0429961906544361
% 2795.2289887423 0.118263392195763
% 2828.06372150119 0.0518912118048496
% 2811.82878532079 0.0349056209992531
% 2828.06372150119 0.048182832375478
% 2811.82878532079 0.00793919293129997
% 2843.94949205895 0.0366564960316549
% 2795.2289887423 0.0317713912973983
% 2778.24755440747 0.0533180945978198
% 2918.62513568824 0.0042508379067101
% 2859.50080036923 -0.0242400754468944
% 2795.2289887423 0.108245784611099
% 2778.24755440747 0.105898102230014
% 2843.94949205895 0.0555063304990753
% 2843.94949205895 0.0604874334076737
% 2760.86652046273 0.00497083644531493
% 2828.06372150119 0.0824107649544605
% 2843.94949205895 0.0404720130351879
% 2828.06372150119 -0.0167501168043559
% 2778.24755440747 0.0396815066809582
% 2843.94949205895 0.0318708158886054
% 2889.65436916466 -0.0107800088741594
% 2874.73144018699 -0.0191709220873182
% 2795.2289887423 0.0463771052634989
% 2811.82878532079 0.0404249144340976
% 2811.82878532079 -0.0321387447061717
% 2828.06372150119 0.0636586980947988
% 2828.06372150119 -0.0575306151632519
% 2795.2289887423 0.0366261984950169
% 2795.2289887423 0.0260772610745479
% 2760.86652046273 0.0245953571844428
% 2795.2289887423 0.0350036899958117
% 2811.82878532079 0.0251935558334633
% 2859.50080036923 -0.0200593281242458
% 2918.62513568824 0.00829047129313665
% 2828.06372150119 -0.0327325969739107
% 2904.28177508941 -0.0286907914942948
% 2904.28177508941 0.0441561615491068
% 2889.65436916466 -0.019464352513485
% 2859.50080036923 -0.0450000444427652
% 2874.73144018699 -0.029787440311819
% 2843.94949205895 0.0414926197839229
% 2760.86652046273 0.0116423768490439
% 2889.65436916466 -0.012962737110883
% 2795.2289887423 -0.0463040744097603
% 2760.86652046273 0.00531225709096828
% 2960.05617332463 -0.0780371560361655
% };
% \addplot [
%   draw=steelblue31119180,
%   fill=steelblue31119180,
%   forget plot,
%   mark=*,
%   only marks,
%   opacity=0.3
% ]
% table{%
% x  y
% 6120.73464166391 -0.00279267431631258
% 6211.67533102876 0.0123919269068982
% 6023.82648254653 0.0294121440418738
% 6097.09702183616 -0.0040389912644172
% 6073.0750336644 -0.0228673489812368
% 6144 0.0255738834764387
% 6297.34105037279 -0.0178865272454134
% 6189.45957822306 0.00779778570915779
% 6097.09702183616 -0.009528540810127
% 6255.12904374085 0.0255777560043111
% 6023.82648254653 0.0204705792908773
% 5998.57253901063 -0.0173796210396523
% 6120.73464166391 -0.0432988650376476
% 6358.48024640404 0.00131131862077249
% 6097.09702183616 -0.0339951864175334
% 6048.65596990312 0.0509749204222596
% 6417.18941767158 0.0188149776705868
% 6023.82648254653 0.0120075885610818
% 6048.65596990312 0.000131567651206366
% 6023.82648254653 0.0504382912555836
% 6120.73464166391 0.00210509415120774
% 6073.0750336644 -0.0206754437621433
% 6048.65596990312 0.0108572352761716
% 6120.73464166391 0.05594023245198
% 6166.90464054114 -0.0625919295512097
% 6073.0750336644 -0.0277219562629958
% 6048.65596990312 -0.0119030999042564
% 6120.73464166391 -0.00191612893561832
% 6120.73464166391 -0.0209976607956942
% 6255.12904374085 0.0290790754818373
% 5972.8793745047 -0.0412839198962045
% 6120.73464166391 0.0105643133977049
% 6097.09702183616 -0.00935829126885113
% 6166.90464054114 -0.0608200714756577
% 6211.67533102876 0.0151718663640279
% 5998.57253901063 -0.0451664481075259
% 6073.0750336644 0.0282912693075643
% 6144 -0.0241706012030977
% 6023.82648254653 -0.0292664848423939
% 6120.73464166391 -0.0411797812534379
% 6120.73464166391 -0.0192889370951804
% 6473.65436916466 0.0378025768805657
% 5946.73144018699 0.0122083963681394
% 5998.57253901063 -0.050709546903933
% 6144 -0.0253835024099958
% 6097.09702183616 0.0129991904134032
% 6233.56194944035 0.0375165360810337
% 6166.90464054114 -0.0585725556343801
% 6097.09702183616 -0.00402394945833473
% 6120.73464166391 -0.0262520575591815
% 6023.82648254653 0.0344444212227812
% 6097.09702183616 0.0187293106449034
% 6048.65596990312 -0.0370120628884018
% 6144 0.0308726075038968
% 6073.0750336644 0.0431125806472261
% 6097.09702183616 0.0537452558738334
% 6211.67533102876 0.003392858788549
% 6097.09702183616 0.0327845550311108
% 6023.82648254653 0.0284848971566873
% 6097.09702183616 0.0175270570597181
% 6023.82648254653 0.0510065499357271
% 6144 0.0414660281366757
% 6255.12904374085 -0.0118366065707813
% 6144 -0.0344513789627471
% 6048.65596990312 0.0753374834996003
% 6144 0.0810585630421574
% 6120.73464166391 0.0292510484183779
% 6097.09702183616 0.0191947560259591
% 5998.57253901063 0.0123786493551505
% 6073.0750336644 0.0394214195215028
% 6120.73464166391 -0.0221137359896703
% 6120.73464166391 -0.0138782150704746
% 6297.34105037279 -0.010836859016949
% 6097.09702183616 -0.0179143062559229
% 6211.67533102876 -0.0167456454301389
% 6166.90464054114 -0.00427322268723596
% 6048.65596990312 0.0712080720764681
% 6073.0750336644 0.033558218548178
% 6073.0750336644 0.00166463154542873
% 6073.0750336644 0.026510414610164
% 6073.0750336644 -0.0410182078280198
% 5998.57253901063 0.056634889253546
% 5998.57253901063 0.0261686543095727
% 6097.09702183616 -0.00233518290521351
% 5998.57253901063 -0.00554719444141472
% 6023.82648254653 -0.0140905827209861
% 6144 0.0195963707622053
% 6255.12904374085 -0.0127043410640206
% 6166.90464054114 -0.0114793754307541
% 6233.56194944035 -0.0361216480569759
% 6233.56194944035 0.0220914592670853
% 6189.45957822306 0.00555922051394209
% 6144 0.00518021264847701
% 6166.90464054114 0.010453348577653
% 6097.09702183616 0.0198224112379879
% 6297.34105037279 0.0532466143659427
% 6211.67533102876 -0.0323030892328477
% 6023.82648254653 -0.0361421852092463
% 5946.73144018699 0.0116347836262727
% 6338.38034829314 -0.0844446853321741
% };
% \addplot [
%   draw=steelblue31119180,
%   fill=steelblue31119180,
%   forget plot,
%   mark=*,
%   only marks,
%   opacity=0.3
% ]
% table{%
% x  y
% 13160.9902176299 -0.0361062808846603
% 13295.3151412832 -0.0287107439789048
% 13020.2665054578 0.0203219172782327
% 13056.0807553985 -0.00237715447517739
% 13126.43263721 -0.013033331466179
% 13160.9902176299 -0.0195078141032968
% 13455.0642858618 -0.0185755634027704
% 13262.3020666192 0.0134941690581249
% 13056.0807553985 0.00162178447398098
% 13392.1972451492 0.0163075148279634
% 13195.1482794982 -0.00867941718015497
% 12910.1429722667 -0.0149305675344621
% 13126.43263721 -0.017507966383195
% 13576.922357923 0.00752066515753147
% 13091.4660818509 -0.0294969966909037
% 12947.3087383293 -0.0125808069529602
% 13693.9530796712 0.00113729416491393
% 13020.2665054578 0.00921306053546744
% 13126.43263721 0.0128956422563697
% 13091.4660818509 0.0217700077676553
% 13228.9159549692 0.000248018949281947
% 13056.0807553985 -0.001091971451056
% 12984.0128059077 0.0137999689308477
% 13091.4660818509 0.0172193861003218
% 13228.9159549692 -0.0386940756587577
% 13126.43263721 -0.0221335855333574
% 13126.43263721 -0.00333058543244513
% 13126.43263721 -0.0119515529017667
% 13546.9257607479 -0.0306530986613435
% 13392.1972451492 -0.00125440682590594
% 13091.4660818509 -0.038552018029672
% 13126.43263721 0.00706669031596929
% 13091.4660818509 -0.0105813129515646
% 13228.9159549692 -0.0140842650761224
% 13295.3151412832 0.0243475109842342
% 13056.0807553985 -0.0115010016408931
% 13195.1482794982 0.0002109520018998
% 13195.1482794982 -0.00137495550259015
% 13327.9634231269 0.00275151281423169
% 13126.43263721 -0.0088207453938175
% 13126.43263721 -0.0310438913759381
% 13834.0096044308 0.0195507146829101
% 12834.3788353432 -0.00338994575264562
% 12984.0128059077 -0.0347760317275186
% 13160.9902176299 -0.00716349317166287
% 13091.4660818509 0.00195946690852011
% 13327.9634231269 -0.0115545687920273
% 13262.3020666192 -0.0365981721509515
% 13295.3151412832 -0.0158949358912349
% 13126.43263721 -0.00835525815509419
% 13360.2548860048 -0.0126545666700864
% 13195.1482794982 0.019271783629873
% 13091.4660818509 -0.0189931185714221
% 13160.9902176299 0.0084092952478132
% 13020.2665054578 -0.00321536819389867
% 13091.4660818509 0.00570403204468639
% 13295.3151412832 -0.0390483042847959
% 13195.1482794982 -0.018897490400973
% 13228.9159549692 -0.00693034014597804
% 13392.1972451492 -0.00374216597437305
% 13020.2665054578 0.0142857507420966
% 13160.9902176299 0.0517397575794534
% 13392.1972451492 0.000178072891587666
% 13160.9902176299 -0.00577717740205341
% 13576.922357923 0.0137395369756956
% 13160.9902176299 0.00217301335650344
% 13295.3151412832 0.00729023218454605
% 13091.4660818509 0.00453082409769312
% 12910.1429722667 0.00735822013468401
% 13888.2246932985 0.0259823702602342
% 13126.43263721 -0.0348445752594331
% 13195.1482794982 -0.0181377145213691
% 13486.0032014769 -0.00432293916912752
% 13091.4660818509 -0.0137495766215405
% 13295.3151412832 0.000964521420407038
% 13576.922357923 -0.00861594954812117
% 13020.2665054578 0.064484091644033
% 13020.2665054578 0.00186843669697101
% 13056.0807553985 -0.015846175540841
% 13126.43263721 -0.00210703674464874
% 13228.9159549692 -0.0412159310649256
% 13228.9159549692 0.0456303033831662
% 12872.5037442299 0.000469541010783781
% 13056.0807553985 0.00694925427795945
% 13392.1972451492 0.00750084764516612
% 13056.0807553985 -0.00810671479984226
% 13160.9902176299 -0.00410439265694229
% 13360.2548860048 0.00466674090226604
% 13228.9159549692 -0.0294160379228466
% 13327.9634231269 -0.0286634253745114
% 13327.9634231269 0.0186590701491671
% 13262.3020666192 -0.029332349974648
% 13160.9902176299 0.00232169779706792
% 13228.9159549692 0.027772418772865
% 13091.4660818509 0.0173140939866698
% 13486.0032014769 0.0232606413323715
% 13486.0032014769 -0.0118180629664775
% 12910.1429722667 -0.0556219894787764
% 13392.1972451492 0.007851417752333
% 13546.9257607479 -0.0375148160854447
% };
% \addplot [
%   draw=steelblue31119180,
%   fill=steelblue31119180,
%   forget plot,
%   mark=*,
%   only marks,
%   opacity=0.3
% ]
% table{%
% x  y
% 28578.9385666557 -0.0193502117775557
% 28484.3880873446 -0.00439534279409459
% 27987.5174980188 -0.000510153410440806
% 28942.701324115 -0.0116686856874271
% 28141.0138914136 -0.0207163091843695
% 28141.0138914136 0.00385706207111225
% 28763.6185621645 -0.0250342199374683
% 28339.6638198767 0.00230376269804133
% 28090.2901560425 0.00500786104387596
% 28625.6524770188 0.00961786592371983
% 28191.3059301861 0.00543656750515531
% 28388.3001346576 -0.0087521532313698
% 28853.8383128922 0.00238559638014069
% 28986.6366855202 -0.0176507010887393
% 28141.0138914136 -0.0203513936293745
% 27987.5174980188 -0.0209542064271223
% 29243.6023394255 -0.00877641982633004
% 28484.3880873446 0.0055642921536796
% 28090.2901560425 0.023350335226485
% 27987.5174980188 0.00176850204645818
% 28290.6238796125 -0.0202095282631066
% 28141.0138914136 -0.0127835917213306
% 27829.92738857 0.00746611751673276
% 28241.1735585093 0.0212878413410655
% 28290.6238796125 -0.00152929037335214
% 28290.6238796125 -0.0312060515631472
% 28339.6638198767 -0.019483786038671
% 28191.3059301861 -0.0294966188844789
% 29073.5394118063 -0.0127437618074355
% 28578.9385666557 -0.0037676903217907
% 28039.1272486682 -0.019695585466927
% 28531.8524299759 -0.0133560523013107
% 28531.8524299759 -0.0150614501576479
% 28290.6238796125 -0.0178811652006269
% 28388.3001346576 -0.00135602191468664
% 28241.1735585093 -0.00879686291916093
% 28290.6238796125 -0.0113486950148265
% 28191.3059301861 -0.0102623227545278
% 28484.3880873446 0.0060326502462098
% 28388.3001346576 -0.0362824335078378
% 28625.6524770188 -0.0286778747384754
% 29489.8579244497 -0.000368658861535476
% 28986.6366855202 -0.00490564875622601
% 28090.2901560425 -0.0345192570518568
% 28388.3001346576 -0.01424682777516
% 28339.6638198767 0.0117075896009116
% 28717.9868382136 -0.00786080004960055
% 28339.6638198767 -0.0211599463607806
% 28531.8524299759 -0.00939854448151567
% 28141.0138914136 0.00769934137090811
% 28531.8524299759 -0.0200670951021577
% 28241.1735585093 -0.0287726750791761
% 28808.9006142974 -0.00657106610251901
% 28241.1735585093 -0.0215683711305867
% 27987.5174980188 -0.00876291260806172
% 28090.2901560425 0.00405000908714559
% 28388.3001346576 -0.0233794111564247
% 28763.6185621645 -0.0144501304263914
% 28484.3880873446 -0.000592895980542574
% 28578.9385666557 -0.0206596563909472
% 28191.3059301861 -0.0037891469638478
% 28191.3059301861 0.0342281885883167
% 28625.6524770188 0.0139374167847535
% 28141.0138914136 -0.0134247490867511
% 28986.6366855202 -0.0115522215663512
% 28141.0138914136 -0.00255614863575815
% 28436.5394138695 0.0125428366682874
% 27987.5174980188 -0.016451556318693
% 28090.2901560425 0.00425107934357438
% 29609.2413562711 -0.0168318253420749
% 28090.2901560425 -0.0100582961642512
% 28898.4368558129 -0.0189292424790427
% 28763.6185621645 -0.00750939749191681
% 27987.5174980188 -0.0340800385239791
% 28436.5394138695 -0.0322210458954737
% 28986.6366855202 -0.00978626640019198
% 27882.9257607479 0.0233169653077552
% 28484.3880873446 -0.00749598160430676
% 28484.3880873446 -0.0160784977499752
% 28039.1272486682 -0.0303768724212484
% 28290.6238796125 -0.0226770624733288
% 28290.6238796125 0.00907308217916492
% 27935.4530300526 7.35774116433774e-05
% 28436.5394138695 0.00700894224839366
% 28625.6524770188 -0.00109657952047226
% 29030.2477977614 -0.00393590346411354
% 28141.0138914136 0.00440385688914824
% 28578.9385666557 -0.00575513870045297
% 28853.8383128922 -0.0110731914718887
% 28484.3880873446 -0.0179574895545568
% 28484.3880873446 0.00458634254490331
% 28339.6638198767 -0.00967941015951801
% 28625.6524770188 -0.00271149089747103
% 28290.6238796125 0.000751635362701064
% 28241.1735585093 0.00773421788237338
% 28808.9006142974 0.0112363067505867
% 28763.6185621645 -0.0102523272051591
% 28484.3880873446 -0.0392428078216046
% 28625.6524770188 -0.0149416987467569
% 28898.4368558129 -0.0371259492820979
% };
% \addplot [
%   draw=steelblue31119180,
%   fill=steelblue31119180,
%   forget plot,
%   mark=*,
%   only marks,
%   opacity=0.3
% ]
% table{%
% x  y
% 617.432953433147 0.0808416662771569
% 1302.2438336331 0.0600251456990928
% 2825.53424538446 0.0455047189607289
% 6120.30518837494 0.0324879091670373
% 13209.3948183527 0.0203816770332943
% 28435.4546541057 0.0143333828201233
% };
% \addplot [semithick, gray127, dashed]
% table {%
% 567.079079518206 0.096203809855517
% 1131.44231132224 0.0666003276638081
% 2256.10972146329 0.0459103781803452
% 4509.5092016521 0.0318942600460516
% 9045.15196530462 0.0224030317755506
% 18036.4723914253 0.0153984965985441
% };
% \addlegendentry{HLL}
% \addplot [semithick, gray127, dashed, forget plot]
% table {%
% 567.079079518206 -0.096203809855517
% 1131.44231132224 -0.0666003276638081
% 2256.10972146329 -0.0459103781803452
% 4509.5092016521 -0.0318942600460516
% 9045.15196530462 -0.0224030317755506
% 18036.4723914253 -0.0153984965985441
% };
% \addplot [semithick, darkorange25512714]
% table {%
% 558.257498221127 0.0978633957483677
% 1113.07848053058 0.0670407258471496
% 2217.52589201461 0.0463410257270195
% 4437.74853055334 0.031441442183322
% 8897.1680689865 0.0233185202098603
% 17727.5944004616 0.0148388636023731
% };
% \addlegendentry{PHLL}
% \addplot [semithick, darkorange25512714, forget plot]
% table {%
% 558.257498221127 -0.0978633957483677
% 1113.07848053058 -0.0670407258471496
% 2217.52589201461 -0.0463410257270195
% 4437.74853055334 -0.031441442183322
% 8897.1680689865 -0.0233185202098603
% 17727.5944004616 -0.0148388636023731
% };
% \addplot [semithick, darkviolet1910191, dotted, forget plot]
% table {%
% 558.257498221127 0.0919238815542512
% 1113.07848053058 0.065
% 2217.52589201461 0.0459619407771256
% 4437.74853055334 0.0325
% 8897.1680689865 0.0229809703885628
% 17727.5944004616 0.01625
% };
% \addplot [semithick, darkviolet1910191, dotted, forget plot]
% table {%
% 558.257498221127 -0.0919238815542512
% 1113.07848053058 -0.065
% 2217.52589201461 -0.0459619407771256
% 4437.74853055334 -0.0325
% 8897.1680689865 -0.0229809703885628
% 17727.5944004616 -0.01625
% };
% \addplot [semithick, steelblue31119180, dotted]
% table {%
% 617.432953433147 0.0808416662771569
% 1302.2438336331 0.0600251456990928
% 2825.53424538446 0.0455047189607289
% 6120.30518837494 0.0324879091670373
% 13209.3948183527 0.0203816770332943
% 28435.4546541057 0.0143333828201233
% };
% \addlegendentry{QLL}
% \addplot [semithick, steelblue31119180, dotted, forget plot]
% table {%
% 617.432953433147 -0.0808416662771569
% 1302.2438336331 -0.0600251456990928
% 2825.53424538446 -0.0455047189607289
% 6120.30518837494 -0.0324879091670373
% 13209.3948183527 -0.0203816770332943
% 28435.4546541057 -0.0143333828201233
% };
% \end{axis}

% \end{tikzpicture}

% % % This file was created with tikzplotlib v0.10.1.
% % \begin{tikzpicture}

% % \definecolor{darkgray176}{RGB}{176,176,176}
% % \definecolor{darkorange25512714}{RGB}{255,127,14}
% % \definecolor{darkturquoise23190207}{RGB}{23,190,207}
% % \definecolor{gray127}{RGB}{127,127,127}
% % \definecolor{lightgray204}{RGB}{204,204,204}
% % \definecolor{steelblue31119180}{RGB}{31,119,180}

% % \begin{axis}[
% % %width=12cm,height=5cm,
% % width=10cm, height=4cm,
% % legend cell align={left},
% % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% % log basis x={2},
% % tick align=outside,
% % tick pos=left,
% % x grid style={darkgray176},
% % xlabel={Total space in bits: \(\displaystyle k \cdot \log_2{\max_i s_i}\)},
% % xmajorgrids,
% % xmin=437.722997523683, xmax=34375.8973302508,
% % xmode=log,
% % xtick style={color=black},
% % xtick={128,256,512,1024,2048,4096,8192,16384,32768,65536,131072},
% % xticklabels={
% %   \(\displaystyle {2^{7}}\),
% %   \(\displaystyle {2^{8}}\),
% %   \(\displaystyle {2^{9}}\),
% %   \(\displaystyle {2^{10}}\),
% %   \(\displaystyle {2^{11}}\),
% %   \(\displaystyle {2^{12}}\),
% %   \(\displaystyle {2^{13}}\),
% %   \(\displaystyle {2^{14}}\),
% %   \(\displaystyle {2^{15}}\),
% %   \(\displaystyle {2^{16}}\),
% %   \(\displaystyle {2^{17}}\)
% % },
% % y grid style={darkgray176},
% % ylabel={\(\displaystyle \frac{\hat{n} - n}{n}\)},
% % ytick={-0.1, -0.05, 0, 0.05, 0.1},
% % yticklabels={-0.1, -0.05, 0, 0.05, 0.1},
% % ymajorgrids,
% % ymin=-0.121392933712003, ymax=0.121392933712003,
% % ytick style={color=black},
% % yticklabel style = {rotate=45},
% % legend columns=4,
% % legend style={at={(0.5,1.25)},anchor=north, draw=none}
% % ]
% % \addplot [draw=gray127, fill=gray127, mark=asterisk, forget plot, only marks, opacity=0.3]
% % table{%
% % x  y
% % 562.216630115681 -0.0875546570923543
% % 570.807247185574 0.181975517449693
% % 562.216630115681 0.0921198230869342
% % 553.206796145582 -0.0339632543372889
% % 553.206796145582 -0.0237427722730466
% % 553.206796145582 -0.0694042911431471
% % 553.206796145582 -0.032687431974053
% % 562.216630115681 -0.0358310287025918
% % 562.216630115681 -0.192879110049633
% % 570.807247185574 0.0997552328861062
% % 543.734721720779 0.0840880445545187
% % 553.206796145582 -0.0245553719298861
% % 579.015930375298 -0.127929546597137
% % 553.206796145582 -0.121053644218529
% % 570.807247185574 -0.138610282317988
% % 562.216630115681 -0.0878387420405254
% % 543.734721720779 -0.12164654762147
% % 586.875200092308 0.0745330501561599
% % 570.807247185574 -0.0265203196781635
% % 562.216630115681 -0.0717997891858264
% % 570.807247185574 0.132433856272344
% % 553.206796145582 -0.129670125389205
% % 553.206796145582 -0.0380865335603425
% % 562.216630115681 0.0135782530387778
% % 594.413592291165 -0.00501795873085586
% % 543.734721720779 -0.127531881950987
% % 543.734721720779 -0.0398990855616626
% % 579.015930375298 -0.144357125710057
% % 570.807247185574 -0.154428142819103
% % 570.807247185574 0.0577900721321762
% % 553.206796145582 0.0744468471288482
% % 570.807247185574 0.0262038802630835
% % 562.216630115681 -0.042331309828034
% % 579.015930375298 -0.062714980324171
% % 543.734721720779 0.00869269767897629
% % 543.734721720779 -0.113272415130573
% % 570.807247185574 -0.0539472633849847
% % 570.807247185574 0.215064336725612
% % 533.750400184616 -0.139827380972229
% % 553.206796145582 0.0177153071328136
% % 579.015930375298 0.0479877272613687
% % 579.015930375298 0.048526881919573
% % 579.015930375298 0.00429490946079625
% % 601.65628392206 0.00237152567768706
% % 570.807247185574 -0.125725664499368
% % 579.015930375298 -0.0256198583090849
% % 562.216630115681 0.242866874709338
% % 570.807247185574 -0.104446305207241
% % 570.807247185574 0.0881901489550663
% % 553.206796145582 -0.0191670771983303
% % };
% % \addplot [draw=gray127, fill=gray127, mark=asterisk, forget plot, only marks, opacity=0.3]
% % table{%
% % x  y
% % 1106.41359229116 0.0142576688975078
% % 1173.75040018462 0.112907372023819
% % 1106.41359229116 -0.0437040331707655
% % 1141.61449437115 0.158278127501731
% % 1124.43326023136 0.0123055165256769
% % 1106.41359229116 -0.0392147472914595
% % 1124.43326023136 0.00345791818893937
% % 1158.0318607506 -0.0112566226980462
% % 1124.43326023136 -0.0428387301375117
% % 1087.46944344156 -0.0827608598752487
% % 1124.43326023136 0.0757878868557182
% % 1124.43326023136 0.0220866708906045
% % 1141.61449437115 0.0183884055189758
% % 1141.61449437115 -0.0456283259679312
% % 1124.43326023136 -0.0489304332561752
% % 1124.43326023136 -0.0444320073241328
% % 1173.75040018462 0.0868990020004932
% % 1124.43326023136 -0.0575939164315512
% % 1173.75040018462 -0.0852084886632539
% % 1158.0318607506 0.00502993450606204
% % 1124.43326023136 0.0614273914834151
% % 1141.61449437115 -0.0801439662484419
% % 1124.43326023136 0.0706008317591511
% % 1124.43326023136 -0.0353062747343047
% % 1124.43326023136 -0.00053690876040946
% % 1158.0318607506 0.067926067820905
% % 1124.43326023136 0.0935444099614884
% % 1106.41359229116 -0.0131299886538033
% % 1124.43326023136 -0.0138226015565446
% % 1141.61449437115 -0.00139032163471831
% % 1173.75040018462 -0.0407260335568151
% % 1158.0318607506 0.0680351038438594
% % 1124.43326023136 0.00495751905300401
% % 1158.0318607506 -0.10335341789995
% % 1124.43326023136 0.0618104702239268
% % 1106.41359229116 -0.0498806581785436
% % 1124.43326023136 -0.00255940603680083
% % 1106.41359229116 0.00701064651197436
% % 1106.41359229116 -0.0447325796781007
% % 1124.43326023136 0.000387054823709487
% % 1124.43326023136 -0.0376827076784234
% % 1141.61449437115 -0.0533248330301163
% % 1158.0318607506 -0.115492547628278
% % 1106.41359229116 -0.0142459600192191
% % 1087.46944344156 -0.0713976037401911
% % 1106.41359229116 -0.101099687375595
% % 1124.43326023136 0.0636098440084107
% % 1158.0318607506 -0.00532307078603933
% % 1087.46944344156 -0.0814005020841028
% % 1141.61449437115 -0.173883940256977
% % };
% % \addplot [draw=gray127, fill=gray127, mark=asterisk, forget plot, only marks, opacity=0.3]
% % table{%
% % x  y
% % 2212.82718458233 -0.0164518671068964
% % 2248.86652046273 -0.0411840732012732
% % 2212.82718458233 0.0626890922222378
% % 2174.93888688312 -0.0467184796012222
% % 2347.50080036923 7.82413591924325e-05
% % 2316.06372150119 -0.0226373439539634
% % 2212.82718458233 -0.00727719020039108
% % 2283.2289887423 -0.0258220389795887
% % 2174.93888688312 -0.0068382698798245
% % 2212.82718458233 -0.051643909597754
% % 2248.86652046273 -0.0157207495097214
% % 2248.86652046273 -0.0127337231819106
% % 2434.5024011077 0.0130319073351957
% % 2212.82718458233 0.0227094449156986
% % 2283.2289887423 -0.117197833972423
% % 2174.93888688312 0.0161169690922252
% % 2212.82718458233 0.0683087297087095
% % 2248.86652046273 0.0892083174603664
% % 2248.86652046273 0.0619265404981986
% % 2248.86652046273 -0.00392059072841522
% % 2283.2289887423 0.00159286392812485
% % 2316.06372150119 -0.053043792462532
% % 2406.62513568824 -0.0652846541690886
% % 2283.2289887423 0.029145193284245
% % 2347.50080036923 0.0761315698843863
% % 2212.82718458233 0.108012804158783
% % 2377.65436916466 0.0228471781015009
% % 2212.82718458233 -0.0470410530319965
% % 2283.2289887423 -0.0238868288792841
% % 2283.2289887423 -0.00102406440794278
% % 2283.2289887423 0.045259370438542
% % 2248.86652046273 -0.0118133759712391
% % 2212.82718458233 -0.00147738503957506
% % 2316.06372150119 -0.0356743655398848
% % 2316.06372150119 0.00947323008441159
% % 2248.86652046273 0.0602974572921566
% % 2212.82718458233 0.00852427927763699
% % 2212.82718458233 -0.0244961899516005
% % 2316.06372150119 -0.047060905829525
% % 2212.82718458233 0.0438585324028771
% % 2212.82718458233 -0.0326927343917296
% % 2316.06372150119 -0.00560106794091597
% % 2248.86652046273 -0.0202693047756163
% % 2248.86652046273 -0.0214683953781681
% % 2212.82718458233 -0.037041902275579
% % 2212.82718458233 -0.100017054324171
% % 2212.82718458233 -0.0314315258014903
% % 2174.93888688312 -0.0170513416409062
% % 2212.82718458233 0.0379098680305381
% % 2316.06372150119 -0.0503366798664406
% % };
% % \addplot [draw=gray127, fill=gray127, mark=asterisk, forget plot, only marks, opacity=0.3]
% % table{%
% % x  y
% % 4566.45797748459 -0.0226416437104152
% % 4349.87777376623 0.00557359939295332
% % 4349.87777376623 -0.0134341221964496
% % 4425.65436916466 0.0347052125421707
% % 4270.00320147693 0.0221903106289647
% % 4695.00160073846 -0.0418728718319223
% % 4755.30873832932 0.0060869926017566
% % 4497.73304092545 0.00426172392276181
% % 4566.45797748459 -0.00625218137520511
% % 4632.12744300238 -0.0178491712241898
% % 4270.00320147693 0.0121826921611325
% % 4349.87777376623 0.0311860184064969
% % 4497.73304092545 -0.0382756028924055
% % 4497.73304092545 -0.0534329841920228
% % 4566.45797748459 0.0445452089210612
% % 4566.45797748459 -0.0520372122923554
% % 4497.73304092545 0.0158633268032502
% % 4632.12744300238 -0.00567232765163195
% % 4497.73304092545 0.0202144508643569
% % 4425.65436916466 -0.00016310640522843
% % 4349.87777376623 0.0190468913683108
% % 4632.12744300238 0.026986464132873
% % 4497.73304092545 -0.011170025254941
% % 4497.73304092545 -0.0144591320567539
% % 4497.73304092545 0.0382791850588036
% % 4270.00320147693 0.00649790878248191
% % 4695.00160073846 -0.0265306521479453
% % 4497.73304092545 -0.00959902289555603
% % 4497.73304092545 -0.00448746955712609
% % 4497.73304092545 -0.0171680443137199
% % 4349.87777376623 0.00521504984991528
% % 4425.65436916466 0.0123657851307604
% % 4566.45797748459 0.000337946194315819
% % 4632.12744300238 0.0230202325746822
% % 4497.73304092545 -0.0168099344229683
% % 4632.12744300238 0.0622848670532459
% % 4632.12744300238 -0.0187363324965003
% % 4497.73304092545 -0.0278851640077571
% % 4349.87777376623 -0.00956981105092136
% % 4813.25027137648 -0.0342688059738543
% % 4566.45797748459 -0.0107838941495217
% % 4632.12744300238 -0.00882546410587848
% % 4497.73304092545 -0.0391989661331033
% % 4425.65436916466 0.060211562190206
% % 4566.45797748459 -0.0277516262084724
% % 4425.65436916466 -0.020955010219741
% % 4497.73304092545 -0.0147226004692125
% % 4695.00160073846 -0.00997513370103242
% % 4566.45797748459 0.00805868191540982
% % 4425.65436916466 0.0835339845148433
% % };
% % \addplot [draw=gray127, fill=gray127, mark=asterisk, forget plot, only marks, opacity=0.3]
% % table{%
% % x  y
% % 9132.91595496918 0.0397824712522585
% % 9132.91595496918 0.0451410293768861
% % 9264.25488600476 -0.00213572341960977
% % 9132.91595496918 0.0399083444112645
% % 8540.00640295386 0.00663767854106778
% % 8995.4660818509 -0.0270748693998702
% % 9510.61747665864 0.0299360528121917
% % 8995.4660818509 -0.00520830475456291
% % 8995.4660818509 -0.00951586332544918
% % 9132.91595496918 -0.0111350571376824
% % 8851.30873832932 -0.0235814266876033
% % 9264.25488600476 0.0190089561936404
% % 9132.91595496918 -0.00600042338586282
% % 9738.00960443078 -0.0199431466832605
% % 8995.4660818509 0.0270421324902688
% % 8995.4660818509 -0.0221884932220411
% % 8995.4660818509 -0.00734932341372696
% % 8851.30873832932 0.00499092030996029
% % 9132.91595496918 0.00227058332159435
% % 9132.91595496918 0.0167288260375438
% % 9845.46288037397 0.00486325469278426
% % 8851.30873832932 0.0164870947443119
% % 8699.75554753246 0.00371057085794591
% % 9132.91595496918 0.0126213177855514
% % 9132.91595496918 -0.0220170031740152
% % 9390.00320147693 0.0267268538492693
% % 8995.4660818509 0.0132313290945214
% % 9264.25488600476 0.00404648006071939
% % 8995.4660818509 0.0508686403266678
% % 9132.91595496918 -0.0128547609184186
% % 9264.25488600476 0.0108066223838701
% % 9264.25488600476 -0.0218904224963994
% % 9510.61747665864 0.00288688344994648
% % 8851.30873832932 0.00256543026564815
% % 8699.75554753246 0.0171682355616269
% % 8851.30873832932 0.0188163842926765
% % 8699.75554753246 -0.0130241634008896
% % 8995.4660818509 0.0243797092091711
% % 8995.4660818509 0.0364634957816543
% % 9264.25488600476 -0.0085477727433102
% % 9132.91595496918 0.0195557384577401
% % 9264.25488600476 -0.00810798199239815
% % 8851.30873832932 -0.0298283000408344
% % 8851.30873832932 -0.014753360238006
% % 8995.4660818509 -0.00515757403055384
% % 8699.75554753246 -0.0394265605942719
% % 8851.30873832932 0.0279784064977338
% % 8995.4660818509 0.0180997829480354
% % 8851.30873832932 -0.0132653991176664
% % 8995.4660818509 0.0152614965744713
% % };
% % \addplot [draw=gray127, fill=gray127, mark=asterisk, forget plot, only marks, opacity=0.3]
% % table{%
% % x  y
% % 17990.9321637018 0.0101420581048011
% % 17702.6174766586 -0.00685486819831027
% % 18265.8319099384 0.00202518765687443
% % 17702.6174766586 0.0217516410105916
% % 17990.9321637018 0.0119177036229374
% % 17990.9321637018 0.0239667527791501
% % 19476.0192088616 0.00604164029360654
% % 18780.0064029539 0.0145820857103027
% % 17399.5110950649 -0.00747954619495517
% % 18265.8319099384 0.00270369081038857
% % 18265.8319099384 0.0113197673853374
% % 17399.5110950649 -0.00695000164930692
% % 17990.9321637018 0.0132530730821456
% % 17990.9321637018 -0.0175991839508043
% % 19253.0010855059 0.0155765263981147
% % 17702.6174766586 -0.0211046207745809
% % 18780.0064029539 -0.00548323842525433
% % 18265.8319099384 0.033537121279724
% % 17702.6174766586 0.00866335051648459
% % 17399.5110950649 -0.00627674663894062
% % 17990.9321637018 0.00377628061873359
% % 18528.5097720095 0.000908459756738145
% % 19253.0010855059 0.0147841748831765
% % 18265.8319099384 -0.0079788572938525
% % 17990.9321637018 -0.00378302029138411
% % 17399.5110950649 -0.00704275347966421
% % 18265.8319099384 0.00583926973521565
% % 18265.8319099384 -0.00537377467230526
% % 17702.6174766586 -0.0122942651480095
% % 17990.9321637018 0.0118401382064881
% % 17990.9321637018 -0.0183896961824486
% % 17990.9321637018 -0.0138835965661408
% % 17399.5110950649 -0.00795158628880122
% % 17702.6174766586 0.00697108813473379
% % 17399.5110950649 0.00836691809593915
% % 17702.6174766586 -0.0106300234248057
% % 17702.6174766586 0.00868403835220088
% % 18265.8319099384 -0.0194126406303596
% % 17990.9321637018 -0.0113741079733773
% % 17990.9321637018 -0.00296382600091316
% % 18780.0064029539 0.00988605566817258
% % 18265.8319099384 0.0217088205269289
% % 18265.8319099384 0.00749139696624024
% % 17399.5110950649 -0.0115509598920918
% % 17990.9321637018 -0.00286595483012797
% % 17990.9321637018 0.00119643162492689
% % 18528.5097720095 0.00581670196518846
% % 17990.9321637018 0.00211443267223865
% % 18528.5097720095 -0.00464260503578551
% % 17399.5110950649 -0.0183448143524938
% % };
% % \addlegendimage{mark=asterisk,  mark options={scale=1.5, opacity=0.5, gray127, solid}, gray127, dashed}
% %   \addlegendentry{HLL}
% % \addplot [draw=gray127, fill=gray127, mark=asterisk, forget plot, only marks, opacity=0.3, ]
% % table{%
% % x  y
% % 567.079079518206 0.096203809855517
% % 1131.44231132224 0.0666003276638081
% % 2256.10972146329 0.0459103781803452
% % 4509.5092016521 0.0318942600460516
% % 9045.15196530462 0.0224030317755506
% % 18036.4723914253 0.0153984965985441
% % };
% % \addplot [
% %   draw=darkorange25512714,
% %   fill=darkorange25512714,
% %   forget plot,
% %   mark=x,
% %   only marks,
% %   opacity=0.3
% % ]
% % table{%
% % x  y
% % 562.216630115681 -0.100743311748982
% % 570.807247185574 0.192952096524882
% % 562.216630115681 0.0990544000549902
% % 553.206796145582 -0.0229165979535889
% % 553.206796145582 -0.032262474183104
% % 553.206796145582 -0.0787325538335846
% % 553.206796145582 -0.0359666572365607
% % 562.216630115681 -0.0321437867795862
% % 562.216630115681 -0.199285323787177
% % 570.807247185574 0.120750370743445
% % 543.734721720779 0.0869940694024123
% % 553.206796145582 -0.00818052653604773
% % 579.015930375298 -0.120168318951082
% % 553.206796145582 -0.112241981716494
% % 570.807247185574 -0.133000170963524
% % 562.216630115681 -0.0786249919601267
% % 543.734721720779 -0.120683002838191
% % 586.875200092308 0.0822115687827916
% % 570.807247185574 -0.0470836268959108
% % 562.216630115681 -0.0516071453116796
% % 570.807247185574 0.141886404841776
% % 553.206796145582 -0.131202538290476
% % 553.206796145582 -0.0283702359195379
% % 562.216630115681 0.0126061091353526
% % 594.413592291165 0.00163069156498041
% % 543.734721720779 -0.138223251616754
% % 543.734721720779 -0.0561819952326368
% % 533.750400184616 -0.13872486788473
% % 570.807247185574 -0.149690910242092
% % 570.807247185574 0.0623378803071299
% % 553.206796145582 0.0789686825077267
% % 570.807247185574 0.00694259539308595
% % 562.216630115681 -0.0632772480974702
% % 579.015930375298 -0.0571686529769898
% % 543.734721720779 0.0188815128070468
% % 543.734721720779 -0.12393684015747
% % 570.807247185574 -0.0684557700688763
% % 570.807247185574 0.207309254778783
% % 533.750400184616 -0.129861407248436
% % 553.206796145582 0.0513691638504548
% % 579.015930375298 0.0585734618801703
% % 579.015930375298 0.0523388783777814
% % 579.015930375298 0.0137442950954147
% % 601.65628392206 0.0111127392987866
% % 570.807247185574 -0.116894610605422
% % 579.015930375298 -0.0248584295991457
% % 562.216630115681 0.242768022655357
% % 570.807247185574 -0.0998030064607867
% % 570.807247185574 0.0959255100837655
% % 553.206796145582 -0.017482950216445
% % };
% % \addplot [
% %   draw=darkorange25512714,
% %   fill=darkorange25512714,
% %   forget plot,
% %   mark=x,
% %   only marks,
% %   opacity=0.3
% % ]
% % table{%
% % x  y
% % 1106.41359229116 0.0136694868010319
% % 1173.75040018462 0.127347230911968
% % 1158.0318607506 -0.0340469309027637
% % 1158.0318607506 0.174482615018164
% % 1124.43326023136 0.00489669813650617
% % 1106.41359229116 -0.0408255745708062
% % 1124.43326023136 0.0126009097223174
% % 1158.0318607506 -0.00528090129834091
% % 1124.43326023136 -0.0676001879111686
% % 1087.46944344156 -0.0678286814347555
% % 1124.43326023136 0.0923462700845652
% % 1124.43326023136 0.0140910608877844
% % 1141.61449437115 0.00761716759558162
% % 1124.43326023136 -0.0515495014735751
% % 1124.43326023136 -0.0592433176559133
% % 1124.43326023136 -0.0705528100986953
% % 1173.75040018462 0.0764039750895493
% % 1124.43326023136 -0.0572474820835326
% % 1173.75040018462 -0.0994883959110675
% % 1158.0318607506 0.000738103784501565
% % 1124.43326023136 0.0659954627308006
% % 1141.61449437115 -0.0781303149138005
% % 1124.43326023136 0.0832257573157764
% % 1124.43326023136 -0.0471208205016884
% % 1124.43326023136 0.00597035114830935
% % 1158.0318607506 0.0678358573441993
% % 1124.43326023136 0.0846342127235731
% % 1106.41359229116 -0.0228283643852936
% % 1124.43326023136 -0.0101652989419296
% % 1141.61449437115 0.00938186795544116
% % 1173.75040018462 -0.0398026094960464
% % 1158.0318607506 0.0883053005084329
% % 1124.43326023136 0.00920511981186256
% % 1158.0318607506 -0.0866413660104163
% % 1124.43326023136 0.072535828509017
% % 1106.41359229116 -0.0439883662261541
% % 1124.43326023136 -0.0119137055707741
% % 1106.41359229116 0.00259767248025278
% % 1106.41359229116 -0.053220871400888
% % 1124.43326023136 -0.0162679945509729
% % 1124.43326023136 -0.0376417864034975
% % 1141.61449437115 -0.049725056986165
% % 1158.0318607506 -0.116731977097765
% % 1106.41359229116 -0.0122318670175542
% % 1087.46944344156 -0.0737124090747293
% % 1106.41359229116 -0.0969861434360271
% % 1124.43326023136 0.0681747024470329
% % 1158.0318607506 0.00269017157357143
% % 1087.46944344156 -0.091412622919514
% % 1141.61449437115 -0.184712223053099
% % };
% % \addplot [
% %   draw=darkorange25512714,
% %   fill=darkorange25512714,
% %   forget plot,
% %   mark=x,
% %   only marks,
% %   opacity=0.3
% % ]
% % table{%
% % x  y
% % 2212.82718458233 -0.00912022553824265
% % 2248.86652046273 -0.0405189651790003
% % 2212.82718458233 0.0656450695457451
% % 2174.93888688312 -0.0364662751463776
% % 2347.50080036923 0.0118747941993937
% % 2316.06372150119 -0.0350863880955933
% % 2212.82718458233 0.00359513442365134
% % 2283.2289887423 -0.0218400628263501
% % 2174.93888688312 -0.0189487426089152
% % 2212.82718458233 -0.0485300479327674
% % 2248.86652046273 -0.00577853485830437
% % 2248.86652046273 -0.0120453565226633
% % 2406.62513568824 0.0185343771862903
% % 2212.82718458233 0.0120631898640917
% % 2316.06372150119 -0.105938676467335
% % 2174.93888688312 0.0142983831191958
% % 2212.82718458233 0.055950624277791
% % 2248.86652046273 0.0749429061695699
% % 2248.86652046273 0.0677016482690957
% % 2248.86652046273 -0.00110452911819947
% % 2248.86652046273 0.0116227022839108
% % 2283.2289887423 -0.0436327682219317
% % 2406.62513568824 -0.0713372405219967
% % 2283.2289887423 0.0302575443336821
% % 2135.00160073846 0.0748519737107807
% % 2174.93888688312 0.0848611824548371
% % 2377.65436916466 -0.00292648684994568
% % 2174.93888688312 -0.0539706353508997
% % 2283.2289887423 -0.0424796400953256
% % 2283.2289887423 -0.00175719424236254
% % 2283.2289887423 0.0343419019557218
% % 2248.86652046273 -0.0192945342454913
% % 2212.82718458233 0.0133276904096831
% % 2316.06372150119 -0.0261924991827159
% % 2316.06372150119 0.000412709442912051
% % 2248.86652046273 0.0654514615765793
% % 2212.82718458233 0.0157091954403028
% % 2212.82718458233 -0.0139084960322245
% % 2316.06372150119 -0.0530452597814215
% % 2174.93888688312 0.0469368077561723
% % 2212.82718458233 -0.0382652189044302
% % 2316.06372150119 0.00520886225198613
% % 2248.86652046273 -0.0267065736654591
% % 2248.86652046273 -0.0262092913262623
% % 2212.82718458233 -0.037376311392849
% % 2212.82718458233 -0.102197241585037
% % 2212.82718458233 -0.0264057785556154
% % 2174.93888688312 -0.0269127967447024
% % 2212.82718458233 0.0305374677790458
% % 2316.06372150119 -0.0435169803977729
% % };
% % \addplot [
% %   draw=darkorange25512714,
% %   fill=darkorange25512714,
% %   forget plot,
% %   mark=x,
% %   only marks,
% %   opacity=0.3
% % ]
% % table{%
% % x  y
% % 4566.45797748459 -0.00840812464662843
% % 4349.87777376623 0.000274562113516286
% % 4349.87777376623 -0.0177871630818554
% % 4425.65436916466 0.0358621096493483
% % 4270.00320147693 0.0209460145446745
% % 4695.00160073846 -0.0401795185643485
% % 4755.30873832932 0.00611028535207847
% % 4497.73304092545 0.0169253342843489
% % 4566.45797748459 -0.00531088730619211
% % 4632.12744300238 -0.0202266850722339
% % 4270.00320147693 0.0197727893577251
% % 4349.87777376623 0.0271016222745288
% % 4497.73304092545 -0.0369534252519828
% % 4497.73304092545 -0.0519107097830676
% % 4566.45797748459 0.0356916620441532
% % 4566.45797748459 -0.0494648775737135
% % 4497.73304092545 0.0203624752516423
% % 4632.12744300238 0.0172962446852796
% % 4497.73304092545 -0.00386033066358515
% % 4425.65436916466 -0.00696853208092763
% % 4349.87777376623 0.0245644657746751
% % 4632.12744300238 0.0311258364917357
% % 4425.65436916466 -0.010916992927167
% % 4497.73304092545 -0.0195065101809045
% % 4497.73304092545 0.0412474679198502
% % 4270.00320147693 0.00527084904129338
% % 4695.00160073846 -0.0286521693819567
% % 4497.73304092545 -0.0016469982524594
% % 4497.73304092545 -0.00168291211001648
% % 4497.73304092545 -0.0257138011332894
% % 4349.87777376623 -0.00216586560624343
% % 4425.65436916466 0.0059930387507654
% % 4566.45797748459 0.0211311119414768
% % 4632.12744300238 0.015749328003805
% % 4497.73304092545 -0.00528917151032393
% % 4632.12744300238 0.0644781447258354
% % 4632.12744300238 -0.0192439504903043
% % 4497.73304092545 -0.0321315329639316
% % 4349.87777376623 -0.0168660214303129
% % 4813.25027137648 -0.0344391962470753
% % 4566.45797748459 -0.0131695355827951
% % 4632.12744300238 -0.0254719779033202
% % 4497.73304092545 -0.0409676597976224
% % 4425.65436916466 0.0588792874632174
% % 4497.73304092545 -0.0289178254124229
% % 4349.87777376623 -0.0212336565113863
% % 4497.73304092545 -0.0108843042953547
% % 4695.00160073846 -0.0119226338337766
% % 4566.45797748459 0.0046161438662109
% % 4425.65436916466 0.0951321192638839
% % };
% % \addplot [
% %   draw=darkorange25512714,
% %   fill=darkorange25512714,
% %   forget plot,
% %   mark=x,
% %   only marks,
% %   opacity=0.3
% % ]
% % table{%
% % x  y
% % 9132.91595496918 0.0383467593532607
% % 9132.91595496918 0.0416649256804473
% % 9264.25488600476 0.0157362999765733
% % 9132.91595496918 0.0413417409612364
% % 8540.00640295386 0.0112228051649197
% % 8995.4660818509 -0.029646888397897
% % 9510.61747665864 0.0173655808683093
% % 8851.30873832932 0.00500921845748747
% % 8995.4660818509 -0.00813518244132683
% % 9132.91595496918 -0.0167625899918002
% % 8851.30873832932 -0.0188562722558251
% % 9264.25488600476 0.0193481081486508
% % 9132.91595496918 -0.0186579075551165
% % 9738.00960443078 -0.0252669506922811
% % 8995.4660818509 0.0220611257428895
% % 8995.4660818509 -0.0240836771699354
% % 8995.4660818509 -0.0116097196321752
% % 8851.30873832932 0.00381715424930129
% % 9132.91595496918 -0.00184181698126518
% % 9132.91595496918 0.00686494650448344
% % 9845.46288037397 0.0090042101848069
% % 8851.30873832932 0.0210526721632294
% % 8699.75554753246 0.0088073353637439
% % 9132.91595496918 0.00395301365691503
% % 9132.91595496918 -0.0331430313716043
% % 9264.25488600476 0.0205857223442383
% % 8995.4660818509 0.0108534913818166
% % 9390.00320147693 -0.00163522709297748
% % 8995.4660818509 0.0519372576908756
% % 9132.91595496918 -0.0100216003666694
% % 9264.25488600476 0.0165251510395059
% % 9264.25488600476 -0.022272859033448
% % 9510.61747665864 -0.00565971718686753
% % 8851.30873832932 0.00377228830311327
% % 8699.75554753246 0.0202491131694496
% % 8851.30873832932 0.0239008669483771
% % 8699.75554753246 -0.0218328781564413
% % 8995.4660818509 0.0373091871804578
% % 8995.4660818509 0.041685619885482
% % 9264.25488600476 -0.0139464764074603
% % 9132.91595496918 0.0225104709892856
% % 9264.25488600476 -0.00762253426167758
% % 8851.30873832932 -0.0330566370244687
% % 8851.30873832932 -0.023518788179367
% % 8995.4660818509 -0.013649018804749
% % 8699.75554753246 -0.0412548071865069
% % 8851.30873832932 0.0243596474361654
% % 8995.4660818509 0.0066962775397188
% % 8851.30873832932 0.00246699573857168
% % 8995.4660818509 0.0107840764636453
% % };
% % \addplot [
% %   draw=darkorange25512714,
% %   fill=darkorange25512714,
% %   forget plot,
% %   mark=x,
% %   only marks,
% %   opacity=0.3
% % ]
% % table{%
% % x  y
% % 17990.9321637018 0.00268476581256305
% % 17702.6174766586 -0.0105885923144092
% % 18265.8319099384 -0.0020215407120131
% % 17702.6174766586 0.0137162276548062
% % 17990.9321637018 0.0109620750265322
% % 17990.9321637018 0.0267262740165548
% % 19476.0192088616 0.0176314675491047
% % 18780.0064029539 0.0158691588506128
% % 17702.6174766586 -0.00253779833242596
% % 18265.8319099384 -0.00327465337816446
% % 18265.8319099384 0.00771480198405805
% % 17399.5110950649 -0.0110485900110215
% % 17702.6174766586 0.0195412361503877
% % 17990.9321637018 -0.0177443621392219
% % 19253.0010855059 0.0103324920424075
% % 17702.6174766586 -0.0177046477067205
% % 18780.0064029539 -0.00251573935507765
% % 18265.8319099384 0.0326789204310041
% % 17702.6174766586 0.00769824503827299
% % 17399.5110950649 -0.00093827404873259
% % 17990.9321637018 0.0068632928161767
% % 18528.5097720095 0.00189952594459908
% % 19253.0010855059 0.0142703907096824
% % 18265.8319099384 0.00342844319081137
% % 17990.9321637018 -0.00370665152684957
% % 17399.5110950649 -0.00706058462254111
% % 18265.8319099384 0.00278759354785207
% % 18265.8319099384 -0.00538830738408647
% % 17702.6174766586 -0.0172595949445703
% % 17990.9321637018 0.0139125747781974
% % 18265.8319099384 -0.00967258874001409
% % 17990.9321637018 -0.0164290402339186
% % 17399.5110950649 0.00461590438223514
% % 17702.6174766586 0.013429728476025
% % 17399.5110950649 -8.81131069584429e-05
% % 17702.6174766586 -0.0148186361109267
% % 17702.6174766586 0.0155786300454359
% % 18265.8319099384 -0.0217990085761277
% % 17990.9321637018 -0.0088749960380049
% % 17990.9321637018 -0.000592048916683185
% % 18780.0064029539 0.00515316974534774
% % 18265.8319099384 0.0146253660356004
% % 17990.9321637018 0.000203031374824914
% % 17399.5110950649 -0.00678765402887216
% % 17990.9321637018 -0.00308391873299874
% % 17990.9321637018 -0.00368447668498106
% % 18528.5097720095 0.00779334582440927
% % 17990.9321637018 -0.0037434855751366
% % 18528.5097720095 -0.0102737638692512
% % 17399.5110950649 -0.0138363869456385
% % };
% % \addplot [
% %   draw=darkorange25512714,
% %   fill=darkorange25512714,
% %   forget plot,
% %   mark=x,
% %   only marks,
% %   opacity=0.3
% % ]
% % table{%
% % x  y
% % 566.626424216299 0.0963909835622599
% % 1130.72965634629 0.0681204097988471
% % 2251.48640686322 0.0454539765521446
% % 4507.45489597222 0.0327113946272864
% % 9037.36846947064 0.0227756192593556
% % 18033.8988459833 0.0143684151087958
% % };
% % \addplot [
% %   draw=steelblue31119180,
% %   fill=steelblue31119180,
% %   forget plot,
% %   mark=*,
% %   only marks,
% %   opacity=0.3
% % ]
% % table{%
% % x  y
% % 656.548226168956 0.0122379637684698
% % 645.682447277882 0.13482246765694
% % 651.195243680043 -0.077929265768207
% % 645.682447277882 -0.0158643007478615
% % 671.734721720779 -0.0773611746144611
% % 656.548226168956 0.166701703890212
% % 661.750400184616 -0.0372138892226055
% % 651.195243680043 0.0189102744251497
% % 661.750400184616 0.00698829724995087
% % 645.682447277882 -0.00984269629250611
% % 651.195243680043 0.01862360261215
% % 656.548226168956 -0.00658981667290182
% % 661.750400184616 -0.157933968859202
% % 656.548226168956 -0.0727339255900614
% % 640 -0.0724055439535108
% % 645.682447277882 -0.0181000131010347
% % 651.195243680043 0.0591895027454019
% % 656.548226168956 -0.153889929377434
% % 661.750400184616 -0.0311668127347304
% % 645.682447277882 -0.0722548660091673
% % 676.531484014368 0.023002184968606
% % 656.548226168956 0.0591668607116604
% % 676.531484014368 0.0754334172251618
% % 651.195243680043 0.207305985126719
% % 671.734721720779 0.0541981108205221
% % 656.548226168956 -0.0278543593229384
% % 656.548226168956 -0.0696992863091715
% % 661.750400184616 -0.0203354147288221
% % 666.810030800506 -0.00889095414301488
% % 645.682447277882 0.00278008995978807
% % 656.548226168956 -0.0201853229788526
% % 640 -0.0944422499571795
% % 661.750400184616 0.175807346404136
% % 676.531484014368 0.196536876372345
% % 656.548226168956 -0.0512841380116777
% % 656.548226168956 -0.0561980791077299
% % 645.682447277882 0.143786475498795
% % 661.750400184616 0.0344481515825685
% % 651.195243680043 0.00398178269403782
% % 656.548226168956 0.0738799342251959
% % 656.548226168956 -0.0226959952072986
% % 656.548226168956 0.0257347206080709
% % 661.750400184616 -0.010964185997144
% % 634.13712772952 0.0142023556598792
% % 651.195243680043 -0.045082420329688
% % 640 -0.0723926018764113
% % 676.531484014368 -0.0241962045237356
% % 645.682447277882 0.189928107327963
% % 651.195243680043 -0.0226281067984107
% % 651.195243680043 0.000131978786446885
% % };
% % \addplot [
% %   draw=steelblue31119180,
% %   fill=steelblue31119180,
% %   forget plot,
% %   mark=*,
% %   only marks,
% %   opacity=0.3
% % ]
% % table{%
% % x  y
% % 1313.09645233791 0.0196516845660448
% % 1313.09645233791 0.0890209369600599
% % 1302.39048736009 -0.068905534657851
% % 1313.09645233791 0.0168340541089678
% % 1343.46944344156 0.0048775738759661
% % 1313.09645233791 0.135640797712886
% % 1323.50080036923 -0.00743190720957365
% % 1302.39048736009 0.0366198460508327
% % 1421.97474602948 0.0726769261223887
% % 1302.39048736009 -0.0686063330011283
% % 1302.39048736009 -0.0976035292339688
% % 1313.09645233791 -0.0352369374322675
% % 1323.50080036923 -0.103785908722425
% % 1313.09645233791 -0.035036958767761
% % 1313.09645233791 -0.0212902049092034
% % 1291.36489455576 -0.0156338067853701
% % 1302.39048736009 0.0403189556040722
% % 1323.50080036923 -0.115644985931631
% % 1323.50080036923 -0.0270809816938706
% % 1323.50080036923 -0.0473857835356885
% % 1353.06296802874 0.0717263800715997
% % 1313.09645233791 0.0415568556135089
% % 1353.06296802874 0.0528997390559978
% % 1333.62006160101 0.0991368847618783
% % 1343.46944344156 -0.0153516972931368
% % 1313.09645233791 0.0383413131826387
% % 1313.09645233791 -0.0418265162579868
% % 1323.50080036923 0.0620697379319222
% % 1333.62006160101 0.0354469504080825
% % 1333.62006160101 0.0769691334805074
% % 1323.50080036923 0.028139580704964
% % 1389.12377720374 -0.0647848484992403
% % 1323.50080036923 0.156015456133117
% % 1353.06296802874 0.0802448270410143
% % 1313.09645233791 0.0115231727485854
% % 1353.06296802874 -0.0379397497119621
% % 1313.09645233791 0.0419029860745932
% % 1323.50080036923 0.00992600303883018
% % 1302.39048736009 0.00961866456185878
% % 1313.09645233791 -0.0789298153433426
% % 1343.46944344156 -0.0357778416083472
% % 1313.09645233791 -0.064938088563438
% % 1323.50080036923 0.0211142693617643
% % 1353.06296802874 -0.00387634983019058
% % 1333.62006160101 -0.0420869927278693
% % 1380.43326023136 0.056826723408351
% % 1353.06296802874 -0.0231672587621112
% % 1343.46944344156 0.124352177947775
% % 1371.53331318223 -0.0211301827651289
% % 1302.39048736009 -0.025113112103529
% % };
% % \addplot [
% %   draw=steelblue31119180,
% %   fill=steelblue31119180,
% %   forget plot,
% %   mark=*,
% %   only marks,
% %   opacity=0.3
% % ]
% % table{%
% % x  y
% % 2626.19290467582 -0.0114336187008106
% % 2647.00160073846 0.0222764650059837
% % 2604.78097472017 -0.0465087567066533
% % 2647.00160073846 -0.0324936657948748
% % 2686.93888688312 0.0131358602967726
% % 2667.24012320202 0.0727281369892554
% % 2647.00160073846 -0.0132739306638363
% % 2604.78097472017 -0.0552892847354007
% % 2843.94949205895 0.0406101312048066
% % 2626.19290467582 -0.0291024696595266
% % 2626.19290467582 -0.0670024907232361
% % 2626.19290467582 0.00609907992211989
% % 2724.82718458233 -0.0402640859534316
% % 2626.19290467582 -0.0268306286308032
% % 2706.12593605747 -0.00720940999470399
% % 2647.00160073846 -0.0100263891606556
% % 2647.00160073846 -0.0108172173172891
% % 2743.06662636446 -0.0617893472082621
% % 2686.93888688312 0.0367955206169877
% % 2647.00160073846 0.0300622936181436
% % 2706.12593605747 0.0476443171651841
% % 2626.19290467582 -0.0100534591264184
% % 2706.12593605747 -0.0122563078069129
% % 2667.24012320202 0.121167524784834
% % 2686.93888688312 0.0118085047486609
% % 2647.00160073846 0.0565225516429899
% % 2667.24012320202 -0.0455930435706935
% % 2647.00160073846 0.0936148623474151
% % 2667.24012320202 0.075315090795848
% % 2667.24012320202 0.0136618670063333
% % 2647.00160073846 0.0467078426578063
% % 2778.24755440747 0.00205783030726092
% % 2647.00160073846 0.139685226877034
% % 2706.12593605747 0.071724376155712
% % 2626.19290467582 0.0152502214405434
% % 2706.12593605747 0.0220424188889277
% % 2647.00160073846 0.0407411956217403
% % 2743.06662636446 -0.0190384103952381
% % 2647.00160073846 0.0604169673644421
% % 2667.24012320202 -0.0352929160663246
% % 2686.93888688312 -0.0474877960926391
% % 2647.00160073846 0.0309183901664229
% % 2647.00160073846 0.0335883437156199
% % 2706.12593605747 -0.0154481412535299
% % 2686.93888688312 -0.0446027753725023
% % 2760.86652046273 0.0458863954936142
% % 2706.12593605747 -0.0353147765083898
% % 2686.93888688312 0.0563315005710303
% % 2743.06662636446 0.0105259193078346
% % 2811.82878532079 -0.0604567827464279
% % };
% % \addplot [
% %   draw=steelblue31119180,
% %   fill=steelblue31119180,
% %   forget plot,
% %   mark=*,
% %   only marks,
% %   opacity=0.3
% % ]
% % table{%
% % x  y
% % 5412.25187211494 0.00036884540853066
% % 5294.00320147693 0.0366643208582342
% % 5373.87777376623 -0.0276781063710004
% % 5590.45797748459 -0.018352475892678
% % 5373.87777376623 -0.0203891693021299
% % 5334.48024640404 0.0258838810601112
% % 5412.25187211494 -0.0479522317857259
% % 5373.87777376623 -0.0386091601927735
% % 5687.8989841179 0.0126338732847808
% % 5334.48024640404 0.00410040522836219
% % 5412.25187211494 -0.00371474659603954
% % 5334.48024640404 0.0147662988406756
% % 5449.65436916466 -0.0528910349029659
% % 5334.48024640404 -0.00493186294904124
% % 5412.25187211494 -0.00583104083329111
% % 5294.00320147693 -0.0294163934893189
% % 5412.25187211494 -0.0107310976539801
% % 5486.13325272892 0.00720971274420545
% % 5373.87777376623 0.0274469397123942
% % 5334.48024640404 -0.0302645895704131
% % 5412.25187211494 -0.0122641709563728
% % 5252.38580935165 0.0222321629409634
% % 5412.25187211494 -0.016036587372968
% % 5521.73304092545 0.0469955017648882
% % 5412.25187211494 0.00293786644569516
% % 5334.48024640404 0.0403369000230422
% % 5334.48024640404 -0.044492643744094
% % 5373.87777376623 0.0337900927888928
% % 5486.13325272892 0.00101300871989762
% % 5334.48024640404 0.0387769602664119
% % 5294.00320147693 0.0607474824770342
% % 5556.49510881495 0.00430611547763715
% % 5334.48024640404 0.0876466519029864
% % 5412.25187211494 0.0311759547867692
% % 5294.00320147693 0.0228327104054582
% % 5412.25187211494 -0.0185439785520486
% % 5590.45797748459 -0.00602884794746161
% % 5486.13325272892 -0.0247274140234233
% % 5334.48024640404 0.0715386649264205
% % 5373.87777376623 0.00412643489352593
% % 5373.87777376623 -0.0481562535907244
% % 5294.00320147693 0.0340766054296091
% % 5294.00320147693 -0.0153143958111487
% % 5412.25187211494 0.014385283089436
% % 5449.65436916466 -0.0201570134149324
% % 5521.73304092545 0.0212904527933495
% % 5412.25187211494 0.000797958656413078
% % 5412.25187211494 0.0348411132929587
% % 5486.13325272892 -0.0231261720474306
% % 5623.65757064159 -0.0812037458112704
% % };
% % \addplot [
% %   draw=steelblue31119180,
% %   fill=steelblue31119180,
% %   forget plot,
% %   mark=*,
% %   only marks,
% %   opacity=0.3
% % ]
% % table{%
% % x  y
% % 10824.5037442299 -0.0319570764072448
% % 10747.7555475325 0.0303431793951168
% % 10824.5037442299 -0.0158171978751194
% % 11180.9159549692 -0.0206498540945427
% % 10747.7555475325 0.00152462831901401
% % 10899.3087383293 -0.00507615466448064
% % 10824.5037442299 -0.0244108953225338
% % 10824.5037442299 -0.0264661951715985
% % 11375.7979682358 -0.00583350280163841
% % 10824.5037442299 0.0192137986391789
% % 10899.3087383293 0.00779960165915372
% % 10668.9604928081 0.0121664084882211
% % 10899.3087383293 -0.0328502540193055
% % 10824.5037442299 1.44271790296635e-05
% % 11247.3151412832 -0.01760313490432
% % 10824.5037442299 -0.0316424670628431
% % 10824.5037442299 -0.0122537025720959
% % 10972.2665054578 0.0228798159812846
% % 10899.3087383293 0.00710183987189161
% % 11043.4660818509 0.00124250682106197
% % 10824.5037442299 -0.0291724643578696
% % 10588.0064029539 -0.00848334783831306
% % 10824.5037442299 0.00436504901024781
% % 11043.4660818509 -0.00714008910964448
% % 11043.4660818509 -0.0115559591980119
% % 11043.4660818509 -0.00236547953370059
% % 10747.7555475325 -0.0145556379088252
% % 10747.7555475325 -0.0135269667380499
% % 10972.2665054578 -0.0278272651038277
% % 10899.3087383293 -0.00218118611279527
% % 10747.7555475325 0.0209227407694497
% % 11112.9902176299 0.0133418588046874
% % 11312.2548860048 0.0171530335481695
% % 10972.2665054578 0.012344904032292
% % 10588.0064029539 0.0112985867791235
% % 10824.5037442299 -0.0297019741005201
% % 11180.9159549692 -0.0039359288647981
% % 10972.2665054578 0.00114852016512268
% % 10747.7555475325 0.0650026422256782
% % 10747.7555475325 -0.0131888616738082
% % 10972.2665054578 -0.0262493299731875
% % 10588.0064029539 -0.00262948561188769
% % 11112.9902176299 0.00727987591525392
% % 10824.5037442299 -0.00830565484476886
% % 10899.3087383293 -0.0181120724990389
% % 11043.4660818509 0.0230904059519215
% % 10824.5037442299 -0.000912885351643689
% % 10824.5037442299 0.0232135358187104
% % 11180.9159549692 -0.00728844043664456
% % 11247.3151412832 -0.0314005219847654
% % };
% % \addplot [
% %   draw=steelblue31119180,
% %   fill=steelblue31119180,
% %   forget plot,
% %   mark=*,
% %   only marks,
% %   opacity=0.3
% % ]
% % table{%
% % x  y
% % 22086.9321637018 -0.0157611412213458
% % 21495.5110950649 0.0052995814668293
% % 21649.0074884598 -0.0147340006191087
% % 22361.8319099384 -0.0244099604399243
% % 21649.0074884598 0.0118036423526617
% % 21798.6174766586 0.0145686718327349
% % 22494.6302825663 0.00272768325616601
% % 21649.0074884598 -0.0137066861755221
% % 22751.5959364716 -0.00137984670575875
% % 21649.0074884598 0.0297753003384285
% % 21798.6174766586 -0.0109981234262631
% % 21337.9209856162 0.0125097710427302
% % 21798.6174766586 0.00995857835064395
% % 21944.5330109157 -0.012932713871054
% % 22624.5097720095 -0.00310278129627062
% % 21649.0074884598 -0.0106922965729028
% % 22086.9321637018 -0.0152896367771772
% % 21944.5330109157 -0.000535348423611026
% % 21944.5330109157 -0.00100528646505604
% % 22086.9321637018 0.00975424159642491
% % 22225.9804352598 -0.0269754441770778
% % 22624.5097720095 -0.00215783765149047
% % 21944.5330109157 -0.00137150158762966
% % 22361.8319099384 -0.000648492422611557
% % 22086.9321637018 0.00293119382651419
% % 22086.9321637018 -0.00933317803199862
% % 22361.8319099384 -0.00101059229396427
% % 21495.5110950649 -0.00740737391249913
% % 21944.5330109157 -0.0121340104995058
% % 22086.9321637018 0.0060023968984162
% % 21798.6174766586 0.00198548141969868
% % 22225.9804352598 0.0274062274950269
% % 22624.5097720095 -0.00223933649146779
% % 21944.5330109157 0.0199248617596863
% % 21649.0074884598 0.013251490411923
% % 21649.0074884598 -0.000855620779714683
% % 22361.8319099384 -0.00174788057345809
% % 21944.5330109157 -0.0231399683581385
% % 21495.5110950649 0.0278141402367595
% % 22086.9321637018 -0.0124664047641529
% % 21944.5330109157 -0.00807202459058753
% % 21495.5110950649 0.00896363240183939
% % 22225.9804352598 0.00708630579337277
% % 21649.0074884598 0.00636937041903196
% % 22361.8319099384 0.000416630237187299
% % 22086.9321637018 0.0147895254605928
% % 22225.9804352598 -0.000361455946369382
% % 21798.6174766586 0.0154386744517117
% % 22361.8319099384 0.00270222786071606
% % 22494.6302825663 -0.0359352169256479
% % };
% % \addplot [
% %   draw=steelblue31119180,
% %   fill=steelblue31119180,
% %   forget plot,
% %   mark=*,
% %   only marks,
% %   opacity=0.3
% % ]
% % table{%
% % x  y
% % 656.178206873575 0.0827758474694422
% % 1326.98382844688 0.0622134541294689
% % 2680.61254181841 0.0474001510525939
% % 5410.64956196209 0.0338519828009775
% % 10909.5790298804 0.0201624979398976
% % 22009.325784061 0.0148039078148031
% % };
% % \addplot [
% %   draw=darkturquoise23190207,
% %   fill=darkturquoise23190207,
% %   forget plot,
% %   mark=triangle*,
% %   only marks,
% %   opacity=0.3
% % ]
% % table{%
% % x  y
% % 824.696767468637 0.0183966919339693
% % 816.005047212406 0.144082138367212
% % 820.402039825626 -0.060016537417658
% % 813.766656591115 -0.0108204997346389
% % 840.941517866361 -0.0653990304689078
% % 824.696767468637 0.157627828906137
% % 830.957196330198 -0.00433244521571807
% % 822.561888601869 0.0131289113230662
% % 832.997713945433 0.0249956069191435
% % 816.005047212406 -0.0114103669900194
% % 816.005047212406 0.0195780920022766
% % 822.561888601869 -0.0164487527993542
% % 830.957196330198 -0.132954214148728
% % 822.561888601869 -0.0913333477568693
% % 806.883935766669 -0.0795779662508259
% % 811.500800369232 0.0114912884875868
% % 820.402039825626 0.0538117256059505
% % 826.807247185574 -0.109037135193397
% % 830.957196330198 7.74003271710733e-05
% % 811.500800369232 -0.0497614380566452
% % 844.788843799952 -0.00034315947396002
% % 822.561888601869 0.0502694559765238
% % 846.682860046747 0.0584283972057984
% % 822.561888601869 0.217921889676999
% % 840.941517866361 0.0535346633019878
% % 822.561888601869 -0.0484148945087829
% % 824.696767468637 -0.067836868383073
% % 830.957196330198 0.00603408364667768
% % 832.997713945433 -0.0479655723713057
% % 816.005047212406 -0.00855247781470125
% % 826.807247185574 -0.0390155074192756
% % 811.500800369232 -0.133836892044791
% % 832.997713945433 0.187449132788267
% % 844.788843799952 0.223541747755362
% % 824.696767468637 -0.040040648944251
% % 822.561888601869 -0.0666986424989003
% % 811.500800369232 0.138471517397
% % 830.957196330198 0.0769438779846698
% % 822.561888601869 -0.043419011662247
% % 824.696767468637 0.0565969166256353
% % 822.561888601869 -0.0123494289603765
% % 824.696767468637 0.0473946585069915
% % 828.893879163699 0.0257102826635138
% % 802.148677208947 0.0162702314342542
% % 816.005047212406 -0.03057186373503
% % 809.206796145582 -0.0753096750115465
% % 846.682860046747 -0.0175973256111213
% % 816.005047212406 0.17744909605904
% % 822.561888601869 -0.049601718126751
% % 820.402039825626 -0.00339366993758383
% % };
% % \addplot [
% %   draw=darkturquoise23190207,
% %   fill=darkturquoise23190207,
% %   forget plot,
% %   mark=triangle*,
% %   only marks,
% %   opacity=0.3
% % ]
% % table{%
% % x  y
% % 1649.39353493727 0.0237063259436243
% % 1649.39353493727 0.0921706554463027
% % 1640.80407965125 -0.0531564356645037
% % 1649.39353493727 0.018162097059133
% % 1681.88303573272 0.0106796818810611
% % 1649.39353493727 0.128153652746851
% % 1661.9143926604 -0.00170334642950065
% % 1645.12377720374 0.0567644930149296
% % 1761.95662063663 0.0668583768869859
% % 1636.43326023136 -0.0769503883202609
% % 1636.43326023136 -0.0905591734422313
% % 1649.39353493727 -0.0258070480955719
% % 1661.9143926604 -0.110744650314362
% % 1645.12377720374 -0.040033521708174
% % 1649.39353493727 -0.0440284502953234
% % 1623.00160073846 -0.00258175083436196
% % 1640.80407965125 0.0309616968430024
% % 1657.7877583274 -0.0951722742059139
% % 1661.9143926604 -0.0104031361231013
% % 1657.7877583274 -0.0349782267197979
% % 1689.5776875999 0.0602196433945281
% % 1645.12377720374 0.0305491591722624
% % 1693.36572009349 0.0314916855238714
% % 1674.02465564366 0.0941506735467372
% % 1681.88303573272 -0.0211125787345648
% % 1645.12377720374 0.0118912083774321
% % 1649.39353493727 -0.0344127157249764
% % 1661.9143926604 0.0875571200974903
% % 1665.99542789087 0.00842068075626123
% % 1665.99542789087 0.0547151676560533
% % 1665.99542789087 0.0206844636079773
% % 1725.81554851869 -0.0845239403112388
% % 1665.99542789087 0.144004662073434
% % 1689.5776875999 0.0744789622113955
% % 1649.39353493727 0.0145567942180893
% % 1689.5776875999 -0.0244554340613732
% % 1649.39353493727 0.0223705719728629
% % 1661.9143926604 0.0290762304503449
% % 1645.12377720374 -0.0181913533206179
% % 1649.39353493727 -0.0804760618785061
% % 1677.97474602948 -0.0207352167593329
% % 1649.39353493727 -0.0728787887832492
% % 1661.9143926604 0.0264218222535744
% % 1693.36572009349 -0.00426535842633058
% % 1674.02465564366 -0.0327933692721764
% % 1715.31256784412 0.0541971171385536
% % 1693.36572009349 -0.0461946264304164
% % 1681.88303573272 0.121270322807622
% % 1711.7441349589 -0.0320302828831902
% % 1640.80407965125 -0.0313963066208938
% % };
% % \addplot [
% %   draw=darkturquoise23190207,
% %   fill=darkturquoise23190207,
% %   forget plot,
% %   mark=triangle*,
% %   only marks,
% %   opacity=0.3
% % ]
% % table{%
% % x  y
% % 3298.78706987455 -0.00760156064422179
% % 3323.82878532079 0.0225902420233455
% % 3281.6081593025 -0.0388581556596811
% % 3315.5755166548 -0.0307022406612625
% % 3363.76607146545 0.0248878828036299
% % 3331.99085578173 0.0662212411696323
% % 3323.82878532079 -0.00472242182752658
% % 3290.24755440747 -0.0555436811680569
% % 3523.91324127326 0.0422555010763797
% % 3290.24755440747 -0.0236463316188025
% % 3298.78706987455 -0.0727952114823065
% % 3298.78706987455 -0.00755664939216805
% % 3401.65436916466 -0.0522091792669587
% % 3290.24755440747 -0.0295061176791334
% % 3379.15537519981 -0.019963266097176
% % 3307.2289887423 -0.00965901411027259
% % 3307.2289887423 -0.00978807259006631
% % 3416.28177508941 -0.0483288023831774
% % 3363.76607146545 0.0499109298912301
% % 3323.82878532079 0.0307612573299272
% % 3379.15537519981 0.0449827517055479
% % 3290.24755440747 -0.0139900586512269
% % 3386.73144018699 -0.024324654271367
% % 3348.04931128731 0.113131942678909
% % 3363.76607146545 -0.000550977612125969
% % 3323.82878532079 0.0417915893001419
% % 3340.06372150119 -0.0314781974977703
% % 3331.99085578173 0.111229117022466
% % 3331.99085578173 0.0466681031531049
% % 3331.99085578173 0.00645187990040008
% % 3331.99085578173 0.0288102720079366
% % 3451.63109703739 -0.0131118153506966
% % 3331.99085578173 0.114317986752675
% % 3379.15537519981 0.0687763735002829
% % 3298.78706987455 0.00974506686181109
% % 3379.15537519981 0.0278916203847621
% % 3307.2289887423 0.0267418650315794
% % 3423.48826991781 -0.0224565814512269
% % 3323.82878532079 0.0467936942008367
% % 3331.99085578173 -0.0407139384799272
% % 3355.94949205895 -0.0542532784021266
% % 3315.5755166548 0.0234020770139229
% % 3323.82878532079 0.0304490183259403
% % 3386.73144018699 -0.0194879765220721
% % 3355.94949205895 -0.0344110981678222
% % 3430.62513568824 0.0354823598099208
% % 3386.73144018699 -0.0446804712855461
% % 3363.76607146545 0.0481306396132193
% % 3423.48826991781 -0.016298081128894
% % 3485.36572009349 -0.0600672302366982
% % };
% % \addplot [
% %   draw=darkturquoise23190207,
% %   fill=darkturquoise23190207,
% %   forget plot,
% %   mark=triangle*,
% %   only marks,
% %   opacity=0.3
% % ]
% % table{%
% % x  y
% % 6743.00160073846 -0.00711270272971143
% % 6663.98171156347 0.0364803047728683
% % 6711.8989841179 -0.0185273540453533
% % 6930.62074857157 -0.0187621313665345
% % 6727.53214293089 -0.0122693786275501
% % 6663.98171156347 0.0209275693772464
% % 6758.31075039962 -0.0442588350458759
% % 6727.53214293089 -0.0361825316855349
% % 7047.82648254653 0.0201155157860475
% % 6680.12744300238 0.0067209122360945
% % 6743.00160073846 -0.00566402567426472
% % 6696.09862257462 0.0133087952372783
% % 6803.30873832932 -0.065193875891867
% % 6696.09862257462 -0.0112193300322795
% % 6758.31075039962 -0.0217746734122304
% % 6614.45797748459 -0.0404888251924254
% % 6743.00160073846 -0.0131220036738966
% % 6832.56355017881 0.0199124506095294
% % 6727.53214293089 0.0285937695362046
% % 6680.12744300238 -0.027149539611913
% % 6758.31075039962 -0.0176655793500411
% % 6597.5741397491 0.0123223182101555
% % 6773.46288037397 -0.0253039494393347
% % 6861.25027137648 0.035157807506899
% % 6743.00160073846 5.7887216356578e-05
% % 6663.98171156347 0.0266079324730533
% % 6680.12744300238 -0.0331887015825056
% % 6711.8989841179 0.0465362967975018
% % 6846.97653983562 -0.0144473475529994
% % 6663.98171156347 0.0326281997120821
% % 6663.98171156347 0.0496578151632161
% % 6903.26219407477 -0.00870030642171304
% % 6680.12744300238 0.0796319783512329
% % 6758.31075039962 0.0314089259444288
% % 6631.15103330959 0.00577617530647623
% % 6758.31075039962 -0.0170303657246116
% % 6930.62074857157 -0.0159280400618541
% % 6846.97653983562 -0.0269285594796065
% % 6680.12744300238 0.0639763893135237
% % 6711.8989841179 -0.00601305322501366
% % 6711.8989841179 -0.048775276531613
% % 6631.15103330959 0.0286120962394252
% % 6647.65757064159 -0.0129026368180715
% % 6773.46288037397 0.00726073457122012
% % 6818.00855833784 -0.0174748638127913
% % 6861.25027137648 0.0230204159194038
% % 6773.46288037397 -0.0023541587914524
% % 6743.00160073846 0.0247367524133042
% % 6846.97653983562 -0.0337191459277444
% % 6970.73144018699 -0.0816436848958875
% % };
% % \addplot [
% %   draw=darkturquoise23190207,
% %   fill=darkturquoise23190207,
% %   forget plot,
% %   mark=triangle*,
% %   only marks,
% %   opacity=0.3
% % ]
% % table{%
% % x  y
% % 13546.9257607479 -0.0379154249298731
% % 13423.7979682358 0.0237202774004894
% % 13516.6215007992 -0.0122574258394226
% % 13861.2414971431 -0.0192624703325823
% % 13455.0642858618 0.000940031517190576
% % 13576.922357923 -0.00898699252728308
% % 13516.6215007992 -0.0211152282693198
% % 13486.0032014769 -0.0336362150886312
% % 14095.6529650931 -0.00507258215186834
% % 13516.6215007992 0.0137170952898287
% % 13636.0171166757 0.00216356730251754
% % 13392.1972451492 0.0162168073209359
% % 13606.6174766586 -0.0368628241682596
% % 13516.6215007992 -0.00303306862692709
% % 13941.462880374 -0.0283172387877504
% % 13486.0032014769 -0.0393552614152147
% % 13486.0032014769 -0.0101097974634584
% % 13665.1271003576 0.027601643079709
% % 13576.922357923 0.00250024117667058
% % 13722.500542753 -0.0022568575460935
% % 13516.6215007992 -0.0306802180427972
% % 13228.9159549692 -0.00906638357679901
% % 13546.9257607479 -0.00506629585621543
% % 13722.500542753 -0.0110820122554166
% % 13693.9530796712 -0.0140567014873245
% % 13750.7748201802 -0.00970509384540963
% % 13486.0032014769 -0.0130999856358015
% % 13423.7979682358 -0.00252757048703967
% % 13693.9530796712 -0.035778214577859
% % 13636.0171166757 -0.00806322684586713
% % 13423.7979682358 0.0144858106027697
% % 13806.5243881495 0.0026729664678613
% % 13993.7587490094 0.0170656234053426
% % 13693.9530796712 0.00634500097762292
% % 13295.3151412832 0.00314374027106346
% % 13516.6215007992 -0.0274194900412434
% % 13861.2414971431 -0.00568466965609715
% % 13693.9530796712 -0.00217852377174965
% % 13423.7979682358 0.0687642558382653
% % 13423.7979682358 -0.0203139694987217
% % 13636.0171166757 -0.040460599533604
% % 13262.3020666192 -0.00625786645123971
% % 13778.7810909454 0.00605641221759523
% % 13546.9257607479 -0.00855776897622507
% % 13636.0171166757 -0.0281579951577349
% % 13722.500542753 0.0210195360280174
% % 13546.9257607479 0.00225257980497529
% % 13486.0032014769 0.0156473300526865
% % 13861.2414971431 -0.0125095292280387
% % 13941.462880374 -0.0371986618114664
% % };
% % \addlegendimage{mark=x,
% %   mark options={scale=1.5, opacity=0.5, darkorange25512714, thick}, darkorange25512714}
% %   \addlegendentry{PHLL}
% % \addplot [
% %   draw=darkturquoise23190207,
% %   fill=darkturquoise23190207,
% %   forget plot,
% %   mark=triangle*,
% %   only marks,
% %   opacity=0.3
% % ]
% % table{%
% % x  y
% % 27501.5496403604 -0.0170765649482598
% % 26972.0064029539 0.00310294336690187
% % 27093.8515214959 -0.0150893289757457
% % 27722.4829942863 -0.0197581016848282
% % 27093.8515214959 0.0117629054155624
% % 27153.8447158461 0.0127862427040886
% % 27829.92738857 0.00542872733109045
% % 27093.8515214959 -0.0183493096010944
% % 28191.3059301861 -0.00525146986618708
% % 27033.2430015985 0.0266404065299513
% % 27272.0342333514 -0.0183380789193819
% % 26784.3944902985 0.0135678023726256
% % 27213.2349533173 0.00405103092510317
% % 27330.2542007152 -0.0145730074261043
% % 28039.1272486682 -0.0059622438268121
% % 27033.2430015985 -0.0140338320254728
% % 27501.5496403604 -0.0106213630106956
% % 27330.2542007152 0.00286306573799422
% % 27272.0342333514 -0.00575499463586526
% % 27445.0010855059 0.00733843271340007
% % 27613.0487762991 -0.0242996092096158
% % 27987.5174980188 -0.000761375960535382
% % 27330.2542007152 -0.00796336706325795
% % 27668.0192088616 -0.00209431617443656
% % 27501.5496403604 -0.00503883733926425
% % 27501.5496403604 -0.0167224533887496
% % 27776.449386597 -0.0023451175321868
% % 26910.1285717236 -0.00237902103377552
% % 27387.9061593425 -0.0199624151713086
% % 27445.0010855059 0.000128351912873637
% % 27153.8447158461 -0.000318517622572623
% % 27613.0487762991 0.0177705687327585
% % 27987.5174980188 -0.00552620803922799
% % 27387.9061593425 0.0168473697262035
% % 27033.2430015985 0.00545673081274223
% % 27033.2430015985 -0.00532160840547524
% % 27722.4829942863 -0.00341442120905389
% % 27387.9061593425 -0.0262366327604814
% % 26847.5959364716 0.0291698604481758
% % 27445.0010855059 -0.0145074090969189
% % 27272.0342333514 -0.0192174922847317
% % 26910.1285717236 0.00571188186913352
% % 27557.5621818909 0.00151791905212373
% % 27093.8515214959 0.0058822232459208
% % 27776.449386597 -0.00478983139022382
% % 27445.0010855059 0.0095613571945603
% % 27613.0487762991 0.00282462699952202
% % 27213.2349533173 0.0105062589185116
% % 27722.4829942863 -0.00380212660358192
% % 27882.9257607479 -0.0349642474324854
% % };
% % \addlegendimage{mark=*,  mark options={scale=1.5, opacity=0.5, draw opacity = 0, steelblue31119180}, 
% %   densely dotted, steelblue31119180}
% %   \addlegendentry{QLL-H$\gamma$:0.75}
% % \addplot [
% %   draw=darkturquoise23190207,
% %   fill=darkturquoise23190207,
% %   forget plot,
% %   mark=triangle*,
% %   only marks,
% %   opacity=0.3
% % ]
% % table{%
% % x  y
% % 824.514507666053 0.0825468163607379
% % 1664.0291770112 0.0605945203317576
% % 3354.08245336078 0.0445620764233993
% % 6756.68406869421 0.0325036826557541
% % 13602.5332034968 0.0203098868473287
% % 27397.7069443046 0.0141112647743473
% % };
% % \addlegendimage{mark=triangle*,
% %  mark options={scale=1.5, opacity=0.5, draw opacity = 0, darkturquoise23190207}, 
% %  loosely dotted, darkturquoise23190207} 
% % \addlegendentry{QLL-H$\gamma$:0.25}` ;
% % \addplot [semithick, gray127, dashed]
% % table {%
% % 567.079079518206 0.096203809855517
% % 1131.44231132224 0.0666003276638081
% % 2256.10972146329 0.0459103781803452
% % 4509.5092016521 0.0318942600460516
% % 9045.15196530462 0.0224030317755506
% % 18036.4723914253 0.0153984965985441
% % };
% % %\addlegendentry{HLL}
% % \addplot [semithick, gray127, dashed, forget plot]
% % table {%
% % 567.079079518206 -0.096203809855517
% % 1131.44231132224 -0.0666003276638081
% % 2256.10972146329 -0.0459103781803452
% % 4509.5092016521 -0.0318942600460516
% % 9045.15196530462 -0.0224030317755506
% % 18036.4723914253 -0.0153984965985441
% % };
% % \addplot [semithick, darkorange25512714]
% % table {%
% % 566.626424216299 0.0963909835622599
% % 1130.72965634629 0.0681204097988471
% % 2251.48640686322 0.0454539765521446
% % 4507.45489597222 0.0327113946272864
% % 9037.36846947064 0.0227756192593556
% % 18033.8988459833 0.0143684151087958
% % };
% % %\addlegendentry{PHLL}
% % \addplot [semithick, darkorange25512714, forget plot]
% % table {%
% % 566.626424216299 -0.0963909835622599
% % 1130.72965634629 -0.0681204097988471
% % 2251.48640686322 -0.0454539765521446
% % 4507.45489597222 -0.0327113946272864
% % 9037.36846947064 -0.0227756192593556
% % 18033.8988459833 -0.0143684151087958
% % };
% % \addplot [semithick, steelblue31119180, dotted]
% % table {%
% % 656.178206873575 0.0827758474694422
% % 1326.98382844688 0.0622134541294689
% % 2680.61254181841 0.0474001510525939
% % 5410.64956196209 0.0338519828009775
% % 10909.5790298804 0.0201624979398976
% % 22009.325784061 0.0148039078148031
% % };
% % %\addlegendentry{QLL-H$\gamma$:0.75}
% % \addplot [semithick, steelblue31119180, dotted, forget plot]
% % table {%
% % 656.178206873575 -0.0827758474694422
% % 1326.98382844688 -0.0622134541294689
% % 2680.61254181841 -0.0474001510525939
% % 5410.64956196209 -0.0338519828009775
% % 10909.5790298804 -0.0201624979398976
% % 22009.325784061 -0.0148039078148031
% % };
% % \addplot [semithick, darkturquoise23190207, dash pattern=on 1pt off 3pt on 3pt off 3pt , thick]
% % table {%
% % 824.514507666053 0.0825468163607379
% % 1664.0291770112 0.0605945203317576
% % 3354.08245336078 0.0445620764233993
% % 6756.68406869421 0.0325036826557541
% % 13602.5332034968 0.0203098868473287
% % 27397.7069443046 0.0141112647743473
% % };
% % %\addlegendentry{QLL-H$\gamma$:0.25}
% % \addplot [semithick, darkturquoise23190207, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot, thick]
% % table {%
% % 824.514507666053 -0.0825468163607379
% % 1664.0291770112 -0.0605945203317576
% % 3354.08245336078 -0.0445620764233993
% % 6756.68406869421 -0.0325036826557541
% % 13602.5332034968 -0.0203098868473287
% % 27397.7069443046 -0.0141112647743473
% % };
% % \end{axis}

% % \end{tikzpicture}

==> space_vs_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}

\begin{axis}[
 width=10cm, height=4cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Relative Error},
xmajorgrids,
xmin=0.01, xmax=0.1,
xtick style={color=black},
xtick={0.02, 0.04, 0.06, 0.08, 0.1},
%xticklabels={0.02, 0.04, 0.06, 0.08, 0.1},
xticklabels={$2\%$, $4\%$, $6\%$, $8\%$, $10\%$},
y grid style={darkgray176},
ylabel={Space Ratio: \(\displaystyle r\)},
ymajorgrids,
ymin=0.963671440825121, ymax=1.76289974267245,
ytick style={color=black},
legend entries={Mean space ratio}, %, $r(t)= 1 + 0.889 \cdot 2^{-36.6 t}$
legend cell align={left},
legend style={draw=none}
]
\addlegendimage{no markers, semithick, black}
%\addlegendimage{thick, darkturquoise23190207, dashed}
\addplot [semithick, black, opacity=0.05, mark=*, mark size=2.5, mark options={solid}]
table {%
0.0919238815542512 1.11231719189046
0.0919238815542512 1.17712806172517
0.0919238815542512 1.08254642014359
0.0919238815542512 1.03910143462217
0.0919238815542512 1.11231719189046
0.0919238815542512 1.11715300223093
0.0919238815542512 1.11934290006491
0.0919238815542512 1.17673353691285
0.0919238815542512 1.16626197003318
0.0919238815542512 1.10017737402625
0.0919238815542512 1.13169419836934
0.0919238815542512 1.06625415720949
0.0919238815542512 1.14361202721876
0.0919238815542512 1.16818774479176
0.0919238815542512 1.11231719189046
0.0919238815542512 1.13534757818233
0.0919238815542512 1.12403096221669
0.0919238815542512 1.01218459962024
0.0919238815542512 1.08254642014359
0.0919238815542512 1.11934290006491
0.0919238815542512 1.1402813001478
0.0919238815542512 1.14361202721876
0.0919238815542512 1.13169419836934
0.0919238815542512 1.14629308993999
0.0919238815542512 1.08937223632371
0.0919238815542512 1.09449169067938
0.0919238815542512 1.13169419836934
0.0919238815542512 1.06625415720949
0.0919238815542512 1.07015027961422
0.0919238815542512 1.22003701253396
0.0919238815542512 1.10017737402625
0.0919238815542512 1.04850474159853
0.0919238815542512 1.15286364152708
0.0919238815542512 1.08757934304865
0.0919238815542512 1.07392825439757
0.0919238815542512 1.14361202721876
0.0919238815542512 1.10601774132577
0.0919238815542512 1.12403096221669
0.0919238815542512 1.10017737402625
0.0919238815542512 1.06625415720949
0.0919238815542512 1.13835124348476
0.0919238815542512 1
0.0919238815542512 1.13169419836934
0.0919238815542512 1.07801965209338
0.0919238815542512 1.17704456683319
0.0919238815542512 1.07015027961422
0.0919238815542512 1.11231719189046
0.0919238815542512 1.07392825439757
0.0919238815542512 1.08053147863426
0.0919238815542512 1.11231719189046
0.0919238815542512 1.13169419836934
0.0919238815542512 1.09449169067938
0.0919238815542512 1.15286364152708
0.0919238815542512 1.08757934304865
0.0919238815542512 1.08937223632371
0.0919238815542512 1.06625415720949
0.0919238815542512 1.11715300223093
0.0919238815542512 1.09449169067938
0.0919238815542512 1.08254642014359
0.0919238815542512 1
0.0919238815542512 1.16500440498265
0.0919238815542512 1.04610926708375
0.0919238815542512 1.07015027961422
0.0919238815542512 1.14361202721876
0.0919238815542512 1.13534757818233
0.0919238815542512 1
0.0919238815542512 1.11094792656576
0.0919238815542512 1.11934290006491
0.0919238815542512 1.15286364152708
0.0919238815542512 1.13534757818233
0.0919238815542512 1.15286364152708
0.0919238815542512 1.10017737402625
0.0919238815542512 1.08254642014359
0.0919238815542512 1.11094792656576
0.0919238815542512 1.10601774132577
0.0919238815542512 1.13835124348476
0.0919238815542512 1.17612198783612
0.0919238815542512 1.1402813001478
0.0919238815542512 1.13169419836934
0.0919238815542512 1.11231719189046
0.0919238815542512 1.07801965209338
0.0919238815542512 1.11231719189046
0.0919238815542512 1.07801965209338
0.0919238815542512 1.05113791926663
0.0919238815542512 1.08937223632371
0.0919238815542512 1.15512578312118
0.0919238815542512 1
0.0919238815542512 1.01158355117549
0.0919238815542512 1.08254642014359
0.0919238815542512 1.10017737402625
0.0919238815542512 1.05404457790014
0.0919238815542512 1.09449169067938
0.0919238815542512 1.1568910657988
0.0919238815542512 1.20047344433045
0.0919238815542512 1.08254642014359
0.0919238815542512 1.13169419836934
0.0919238815542512 1.09449169067938
0.0919238815542512 1.12403096221669
0.0919238815542512 1.13169419836934
0.0919238815542512 1.13169419836934
};
\addplot [semithick, black, opacity=0.05, mark=*, mark size=2.5, mark options={solid}]
table {%
0.065 1.18749533823123
0.065 1.22292692123097
0.065 1.115137621273
0.065 1.21704642677655
0.065 1.17704456683319
0.065 1.20535401127832
0.065 1.14845846367979
0.065 1.16778514010492
0.065 1.19620800900369
0.065 1.13835124348476
0.065 1.18749533823123
0.065 1.18807803705661
0.065 1.17712806172517
0.065 1.19205119221557
0.065 1.12121912108788
0.065 1.17712806172517
0.065 1.26319353278819
0.065 1.22003701253396
0.065 1.19906233284066
0.065 1.14629308993999
0.065 1.1568910657988
0.065 1.19763409925189
0.065 1.16716289781076
0.065 1.19620800900369
0.065 1.15826393030397
0.065 1.1568910657988
0.065 1.13835124348476
0.065 1.18807803705661
0.065 1.16716289781076
0.065 1.27626470333318
0.065 1.14629308993999
0.065 1.17703811082297
0.065 1.10532364728752
0.065 1.13117422818559
0.065 1.17712806172517
0.065 1.13117422818559
0.065 1.12465859662611
0.065 1.20970859610513
0.065 1.13117422818559
0.065 1.18807803705661
0.065 1.20535401127832
0.065 1.16716289781076
0.065 1.13835124348476
0.065 1.19763409925189
0.065 1.20535401127832
0.065 1.13534757818233
0.065 1.18680433925142
0.065 1.16716289781076
0.065 1.18680433925142
0.065 1.09988114122372
0.065 1.12121912108788
0.065 1.12121912108788
0.065 1.16716289781076
0.065 1.16716289781076
0.065 1.19763409925189
0.065 1.115137621273
0.065 1.17712806172517
0.065 1.19620800900369
0.065 1.15826393030397
0.065 1.19906233284066
0.065 1.12465859662611
0.065 1.14845846367979
0.065 1.1934095082085
0.065 1.18603754332792
0.065 1.17712806172517
0.065 1.20970859610513
0.065 1.15932375324148
0.065 1.17703811082297
0.065 1.16716289781076
0.065 1.150210039214
0.065 1.21704642677655
0.065 1.06373026776682
0.065 1.16716289781076
0.065 1.17703811082297
0.065 1.19763409925189
0.065 1.20535401127832
0.065 1.17704456683319
0.065 1.12465859662611
0.065 1.16716289781076
0.065 1.14845846367979
0.065 1.18680433925142
0.065 1.1568910657988
0.065 1.13835124348476
0.065 1.1568910657988
0.065 1.14083212308679
0.065 1.17712806172517
0.065 1.22635175603689
0.065 1.14629308993999
0.065 1.2300660120196
0.065 1.17704456683319
0.065 1.24423079304798
0.065 1.13835124348476
0.065 1.20535401127832
0.065 1.15826393030397
0.065 1.15932375324148
0.065 1.12121912108788
0.065 1.2033288376318
0.065 1.17712806172517
0.065 1.1568910657988
0.065 1.13835124348476
};
\addplot [semithick, black, opacity=0.05, mark=*, mark size=2.5, mark options={solid}]
table {%
0.0459619407771256 1.26939958502434
0.0459619407771256 1.25397317359082
0.0459619407771256 1.26319353278819
0.0459619407771256 1.25755072422853
0.0459619407771256 1.26939958502434
0.0459619407771256 1.29223864398112
0.0459619407771256 1.30923976252546
0.0459619407771256 1.27069515636465
0.0459619407771256 1.2210647294575
0.0459619407771256 1.25551944307475
0.0459619407771256 1.2315141403621
0.0459619407771256 1.25551944307475
0.0459619407771256 1.28519886494287
0.0459619407771256 1.3162436037847
0.0459619407771256 1.22767024869695
0.0459619407771256 1.31701483706065
0.0459619407771256 1.40481687155078
0.0459619407771256 1.28519886494287
0.0459619407771256 1.26939958502434
0.0459619407771256 1.26939958502434
0.0459619407771256 1.27739108954411
0.0459619407771256 1.32461901692393
0.0459619407771256 1.25551944307475
0.0459619407771256 1.2455822460565
0.0459619407771256 1.20906195512217
0.0459619407771256 1.30029571798868
0.0459619407771256 1.24766477007279
0.0459619407771256 1.31474995348819
0.0459619407771256 1.2455822460565
0.0459619407771256 1.31895755620841
0.0459619407771256 1.30128593507683
0.0459619407771256 1.30759972577188
0.0459619407771256 1.25551944307475
0.0459619407771256 1.27830238657094
0.0459619407771256 1.30586536052072
0.0459619407771256 1.27739108954411
0.0459619407771256 1.2780318956697
0.0459619407771256 1.25906400731646
0.0459619407771256 1.26319353278819
0.0459619407771256 1.22792368174378
0.0459619407771256 1.29223864398112
0.0459619407771256 1.18349163245035
0.0459619407771256 1.22767024869695
0.0459619407771256 1.26319353278819
0.0459619407771256 1.21810429198553
0.0459619407771256 1.13979804568941
0.0459619407771256 1.25033156024851
0.0459619407771256 1.34647741678164
0.0459619407771256 1.32461901692393
0.0459619407771256 1.2455822460565
0.0459619407771256 1.30923976252546
0.0459619407771256 1.27739108954411
0.0459619407771256 1.19779673126353
0.0459619407771256 1.28519886494287
0.0459619407771256 1.30923976252546
0.0459619407771256 1.2780318956697
0.0459619407771256 1.25033156024851
0.0459619407771256 1.2780318956697
0.0459619407771256 1.25033156024851
0.0459619407771256 1.33205965329266
0.0459619407771256 1.24295015435916
0.0459619407771256 1.23539904619854
0.0459619407771256 1.31895755620841
0.0459619407771256 1.21810429198553
0.0459619407771256 1.28519886494287
0.0459619407771256 1.23539904619854
0.0459619407771256 1.2455822460565
0.0459619407771256 1.26461462527077
0.0459619407771256 1.20919388027897
0.0459619407771256 1.2780318956697
0.0459619407771256 1.26461462527077
0.0459619407771256 1.2780318956697
0.0459619407771256 1.27739108954411
0.0459619407771256 1.30759972577188
0.0459619407771256 1.32861405283244
0.0459619407771256 1.32175274327213
0.0459619407771256 1.22424382421758
0.0459619407771256 1.31701483706065
0.0459619407771256 1.29283116977618
0.0459619407771256 1.2780318956697
0.0459619407771256 1.30029571798868
0.0459619407771256 1.24295015435916
0.0459619407771256 1.22424382421758
0.0459619407771256 1.22767024869695
0.0459619407771256 1.26319353278819
0.0459619407771256 1.27069515636465
0.0459619407771256 1.29223864398112
0.0459619407771256 1.29782052831117
0.0459619407771256 1.30029571798868
0.0459619407771256 1.36031831268176
0.0459619407771256 1.33533948590689
0.0459619407771256 1.32861405283244
0.0459619407771256 1.31474995348819
0.0459619407771256 1.32175274327213
0.0459619407771256 1.33205965329266
0.0459619407771256 1.17608757365641
0.0459619407771256 1.32861405283244
0.0459619407771256 1.30923976252546
0.0459619407771256 1.29314494167488
0.0459619407771256 1.2964342113382
};
\addplot [semithick, black, opacity=0.05, mark=*, mark size=2.5, mark options={solid}]
table {%
0.0325 1.36084880671453
0.0325 1.38106803460942
0.0325 1.41073113960734
0.0325 1.37767130309975
0.0325 1.42226474948867
0.0325 1.38826927895855
0.0325 1.44770528688221
0.0325 1.42290425159787
0.0325 1.45669735521449
0.0325 1.46490031707173
0.0325 1.30044489420224
0.0325 1.33368799002272
0.0325 1.28713717204707
0.0325 1.39243156900933
0.0325 1.37767130309975
0.0325 1.41654600348098
0.0325 1.42676085025073
0.0325 1.31914637389584
0.0325 1.32458373639409
0.0325 1.36111543741802
0.0325 1.46234477367664
0.0325 1.29351926796131
0.0325 1.41654600348098
0.0325 1.32136576918028
0.0325 1.39344470356937
0.0325 1.37224340788517
0.0325 1.36672579134208
0.0325 1.40710497167934
0.0325 1.36084880671453
0.0325 1.41337947385202
0.0325 1.34960366903484
0.0325 1.36084880671453
0.0325 1.37767130309975
0.0325 1.37111397773671
0.0325 1.36028303811315
0.0325 1.33368799002272
0.0325 1.37224340788517
0.0325 1.38826927895855
0.0325 1.38482660797408
0.0325 1.38301234825511
0.0325 1.43342624182269
0.0325 1.46275642631952
0.0325 1.30226347631096
0.0325 1.40481687155078
0.0325 1.41245348019983
0.0325 1.37767130309975
0.0325 1.40850627488493
0.0325 1.39344470356937
0.0325 1.37767130309975
0.0325 1.28713717204707
0.0325 1.43919181111439
0.0325 1.37767130309975
0.0325 1.30580517145327
0.0325 1.36602149218172
0.0325 1.37224340788517
0.0325 1.40167088339982
0.0325 1.40356087775585
0.0325 1.33519175078333
0.0325 1.36111543741802
0.0325 1.33519175078333
0.0325 1.41073113960734
0.0325 1.41245348019983
0.0325 1.43800110464368
0.0325 1.43887479940879
0.0325 1.34482325092788
0.0325 1.43887479940879
0.0325 1.36084880671453
0.0325 1.37767130309975
0.0325 1.35540917537645
0.0325 1.37224340788517
0.0325 1.34036810846456
0.0325 1.43342624182269
0.0325 1.37904281204875
0.0325 1.37767130309975
0.0325 1.40356087775585
0.0325 1.39344470356937
0.0325 1.41654600348098
0.0325 1.39614843209863
0.0325 1.27711477168947
0.0325 1.37224340788517
0.0325 1.35025244459925
0.0325 1.33368799002272
0.0325 1.3790209405854
0.0325 1.35559335477626
0.0325 1.35540917537645
0.0325 1.36111543741802
0.0325 1.41245348019983
0.0325 1.43800110464368
0.0325 1.39344470356937
0.0325 1.36507594730436
0.0325 1.43304301261853
0.0325 1.35541805240316
0.0325 1.38826927895855
0.0325 1.37111397773671
0.0325 1.31626279649254
0.0325 1.42291749989537
0.0325 1.38106803460942
0.0325 1.36111543741802
0.0325 1.32216193937633
0.0325 1.45713987333608
};
\addplot [semithick, black, opacity=0.05, mark=*, mark size=2.5, mark options={solid}]
table {%
0.0229809703885628 1.46306929489549
0.0229809703885628 1.47800180894546
0.0229809703885628 1.44742544599521
0.0229809703885628 1.39042346155377
0.0229809703885628 1.43726633442498
0.0229809703885628 1.44105018402902
0.0229809703885628 1.49576066025178
0.0229809703885628 1.55296160691776
0.0229809703885628 1.55965685290409
0.0229809703885628 1.48877191279384
0.0229809703885628 1.49075675355877
0.0229809703885628 1.48396617602991
0.0229809703885628 1.3979156721848
0.0229809703885628 1.56060963825287
0.0229809703885628 1.50480849839098
0.0229809703885628 1.43931494160726
0.0229809703885628 1.54711054427144
0.0229809703885628 1.49662440907904
0.0229809703885628 1.45922762842647
0.0229809703885628 1.47904298323255
0.0229809703885628 1.52060777830951
0.0229809703885628 1.45140681278764
0.0229809703885628 1.42167220961265
0.0229809703885628 1.45534049739391
0.0229809703885628 1.47062040305611
0.0229809703885628 1.4829934222459
0.0229809703885628 1.36357262734399
0.0229809703885628 1.53705184959461
0.0229809703885628 1.53049974430165
0.0229809703885628 1.56817180377255
0.0229809703885628 1.47904298323255
0.0229809703885628 1.45922762842647
0.0229809703885628 1.41311592167307
0.0229809703885628 1.54905222909359
0.0229809703885628 1.55682730362878
0.0229809703885628 1.42956322162307
0.0229809703885628 1.4668665480403
0.0229809703885628 1.54509817169858
0.0229809703885628 1.48163122420273
0.0229809703885628 1.4829934222459
0.0229809703885628 1.3479584812935
0.0229809703885628 1.59016072679819
0.0229809703885628 1.47525740984566
0.0229809703885628 1.49245720008655
0.0229809703885628 1.54109840164496
0.0229809703885628 1.50480849839098
0.0229809703885628 1.48163122420273
0.0229809703885628 1.45214322917351
0.0229809703885628 1.47800180894546
0.0229809703885628 1.3979156721848
0.0229809703885628 1.44212945891501
0.0229809703885628 1.44479028872687
0.0229809703885628 1.47904298323255
0.0229809703885628 1.48689765623451
0.0229809703885628 1.42564177417767
0.0229809703885628 1.47904298323255
0.0229809703885628 1.47800180894546
0.0229809703885628 1.4668665480403
0.0229809703885628 1.47062040305611
0.0229809703885628 1.42621860267767
0.0229809703885628 1.42564177417767
0.0229809703885628 1.51280000291075
0.0229809703885628 1.46636597896892
0.0229809703885628 1.54109840164496
0.0229809703885628 1.44589113194206
0.0229809703885628 1.51280000291075
0.0229809703885628 1.52824008314281
0.0229809703885628 1.50480849839098
0.0229809703885628 1.54222337743596
0.0229809703885628 1.62625459958611
0.0229809703885628 1.50882775561816
0.0229809703885628 1.38741236432674
0.0229809703885628 1.57915609955659
0.0229809703885628 1.53295740824302
0.0229809703885628 1.50207336952441
0.0229809703885628 1.58980236282106
0.0229809703885628 1.47099902289878
0.0229809703885628 1.52462022756263
0.0229809703885628 1.42956322162307
0.0229809703885628 1.41689027328466
0.0229809703885628 1.47062040305611
0.0229809703885628 1.52060777830951
0.0229809703885628 1.4094626303033
0.0229809703885628 1.50074110520285
0.0229809703885628 1.53937627005482
0.0229809703885628 1.47504523244806
0.0229809703885628 1.51280000291075
0.0229809703885628 1.48522097292548
0.0229809703885628 1.49457174594795
0.0229809703885628 1.50576189545983
0.0229809703885628 1.56065028458492
0.0229809703885628 1.47433184072329
0.0229809703885628 1.51280000291075
0.0229809703885628 1.47062040305611
0.0229809703885628 1.47904298323255
0.0229809703885628 1.52361685714088
0.0229809703885628 1.55015886685483
0.0229809703885628 1.39354358565519
0.0229809703885628 1.51301888128207
0.0229809703885628 1.53049974430165
};
\addplot [semithick, black, opacity=0.05, mark=*, mark size=2.5, mark options={solid}]
table {%
0.01625 1.61439056141487
0.01625 1.49750466556205
0.01625 1.60852321338828
0.01625 1.63493909091561
0.01625 1.56417764434633
0.01625 1.58965271257306
0.01625 1.65312797612588
0.01625 1.57521931393051
0.01625 1.5867873885362
0.01625 1.59111558070201
0.01625 1.59249365057778
0.01625 1.55417504522264
0.01625 1.60379896107369
0.01625 1.69710860377658
0.01625 1.51879531800908
0.01625 1.60852321338828
0.01625 1.71215342000859
0.01625 1.60904951625951
0.01625 1.56135823871967
0.01625 1.60852321338828
0.01625 1.57249349962484
0.01625 1.61734509306962
0.01625 1.62938562779907
0.01625 1.54612030252744
0.01625 1.57249349962484
0.01625 1.57249349962484
0.01625 1.60087421293734
0.01625 1.62023552134072
0.01625 1.52847801329198
0.01625 1.67323870839082
0.01625 1.61148937435495
0.01625 1.58590184045834
0.01625 1.53988921834816
0.01625 1.65635847004911
0.01625 1.5779226932962
0.01625 1.54612030252744
0.01625 1.62594360985445
0.01625 1.62023552134072
0.01625 1.66770297019288
0.01625 1.55417504522264
0.01625 1.61702937516231
0.01625 1.72657118349757
0.01625 1.63742094770674
0.01625 1.56135823871967
0.01625 1.60362162104493
0.01625 1.60087421293734
0.01625 1.59624785291307
0.01625 1.62876207641919
0.01625 1.61173072104144
0.01625 1.54063685848889
0.01625 1.63980770919871
0.01625 1.56974487489249
0.01625 1.68670251841573
0.01625 1.52420102350446
0.01625 1.55564576884381
0.01625 1.45900839205736
0.01625 1.63155734546527
0.01625 1.68405134639101
0.01625 1.60904951625951
0.01625 1.58851905541148
0.01625 1.56697305474057
0.01625 1.62023552134072
0.01625 1.59111558070201
0.01625 1.58965271257306
0.01625 1.63742094770674
0.01625 1.64759910962597
0.01625 1.63432979573403
0.01625 1.60852321338828
0.01625 1.64462933811891
0.01625 1.70172835285408
0.01625 1.5867873885362
0.01625 1.58210351427188
0.01625 1.65312797612588
0.01625 1.53223338723438
0.01625 1.58060400401279
0.01625 1.63742094770674
0.01625 1.57507361820998
0.01625 1.55943557500091
0.01625 1.66770297019288
0.01625 1.61148937435495
0.01625 1.54882756061166
0.01625 1.62594360985445
0.01625 1.60553091850817
0.01625 1.66490152771043
0.01625 1.61702937516231
0.01625 1.58931977152194
0.01625 1.61734509306962
0.01625 1.61439056141487
0.01625 1.62991932413027
0.01625 1.51674006260533
0.01625 1.60904951625951
0.01625 1.60087421293734
0.01625 1.5671693804126
0.01625 1.59810400450184
0.01625 1.59531061413636
0.01625 1.62738084649249
0.01625 1.68405134639101
0.01625 1.66770297019288
0.01625 1.6451986679751
0.01625 1.69194468319235
};
\addplot [semithick, black]
table {%
0.0919238815542512 1.1059726764261
0.065 1.16994790251659
0.0459619407771256 1.27418320370432
0.0325 1.37914646272483
0.0229809703885628 1.48467408010395
0.01625 1.60402218212784
};
%\addlegendentry{Mean space ratio}
% \addplot [thick, darkturquoise23190207, dashed]
% table {%
% 0.0919238815542512 1.08624402735955
% 0.065 1.17081372293769
% 0.0459619407771256 1.27694123032792
% 0.0325 1.38974852663148
% 0.0229809703885628 1.49626873053477
% 0.01625 1.58872888458371
% };
%\addlegendentry{ $r(k) = 0.10 \cdot \log_2(k) + 0.38$}
\end{axis}

\begin{axis}[
width=10cm, height=4cm,
axis x line=top,
axis line style={-},
tick align=outside,
x grid style={darkgray176},
xlabel={Number of buckets: \(\displaystyle k\)},
xmin=0.01, xmax=0.1,
xtick pos=right,
xtick style={color=black},
xtick={0.0919238815542512,0.065,0.0459619407771256,0.0325,0.0229809703885628,0.01625},
xticklabels={\(2^7\),\(2^8\), \(2^9\), \(2^{10}\) , \(2^{11}\), \(2^{12}\)},
y grid style={darkgray176},
ymin=0.963671440825121, ymax=1.76289974267245,
ytick pos=left,
ytick style={color=black}
]
\end{axis}

\end{tikzpicture}
 

==> timings.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=10cm, height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  %draw opacity=1,
  text opacity=1,
  at={(0.75,1.25)},
  legend columns=3,
 %anchor=north,
  draw=none
},
log basis x={2},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of buckets: \(\displaystyle k\)},
xmajorgrids,
xmin=107.634741152475, xmax=4870.99234305115,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Update Time},
ymajorgrids,
ymin=5.22176264794823e-06, ymax=0.00703665332544485,
ymode=log,
ytick style={color=black}
]
\addplot [draw=gray127, fill=gray127, forget plot, only marks]
table{%
x  y
128 8.80694824218755e-06
128 7.78960449218755e-06
128 8.35793847656248e-06
128 7.81039257812509e-06
128 8.017572265625e-06
128 7.31215820312496e-06
128 7.50004199218742e-06
128 7.91765039062501e-06
128 7.87356542968748e-06
128 7.24551660156254e-06
};
\addplot [draw=gray127, fill=gray127, forget plot, only marks]
table{%
x  y
256 7.86780664062501e-06
256 7.86923925781254e-06
256 8.09863574218752e-06
256 7.36917871093745e-06
256 7.62215527343754e-06
256 7.89178710937496e-06
256 7.49817187500001e-06
256 7.70533789062498e-06
256 7.83931640624988e-06
256 7.80495117187491e-06
};
\addplot [draw=gray127, fill=gray127, forget plot, only marks]
table{%
x  y
512 7.70347070312488e-06
512 8.21701171874992e-06
512 8.48859375000019e-06
512 7.40445507812506e-06
512 7.53861914062513e-06
512 7.2826074218749e-06
512 7.57994140625001e-06
512 8.24872070312498e-06
512 7.27550292968743e-06
512 7.49670703125002e-06
};
\addplot [draw=gray127, fill=gray127, forget plot, only marks]
table{%
x  y
1024 8.80832031249995e-06
1024 7.84130664062497e-06
1024 7.4289765625e-06
1024 8.05108007812514e-06
1024 8.19460644531258e-06
1024 7.68803320312498e-06
1024 7.44967382812511e-06
1024 7.68158886718748e-06
1024 7.55247460937488e-06
1024 7.7877011718751e-06
};
\addplot [draw=gray127, fill=gray127, forget plot, only marks]
table{%
x  y
2048 8.4019999999998e-06
2048 7.7213388671876e-06
2048 7.83335546874998e-06
2048 7.52089550781244e-06
2048 7.6156132812501e-06
2048 8.25795019531242e-06
2048 7.41706640625009e-06
2048 7.46297851562504e-06
2048 7.33542968750001e-06
2048 7.62214355468733e-06
};
\addplot [draw=gray127, fill=gray127, forget plot, only marks]
table{%
x  y
4096 8.33230273437511e-06
4096 8.09208203124997e-06
4096 7.61539453125e-06
4096 8.8383544921875e-06
4096 7.32063574218752e-06
4096 7.88676269531264e-06
4096 8.0749990234376e-06
4096 7.91635644531246e-06
4096 7.71570605468752e-06
4096 8.11934472656262e-06
};
\path [draw=gray127, fill=gray127, opacity=0.25]
(axis cs:128,8.33307957915013e-06)
--(axis cs:128,7.39319815522488e-06)
--(axis cs:256,7.54398144895215e-06)
--(axis cs:512,7.28789204489651e-06)
--(axis cs:1024,7.43175835321183e-06)
--(axis cs:2048,7.36403895993152e-06)
--(axis cs:4096,7.57607216047053e-06)
--(axis cs:4096,8.40631553484206e-06)
--(axis cs:4096,8.40631553484206e-06)
--(axis cs:2048,8.07371533694344e-06)
--(axis cs:1024,8.26499399053821e-06)
--(axis cs:512,8.15923393166599e-06)
--(axis cs:256,7.96933456667281e-06)
--(axis cs:128,8.33307957915013e-06)
--cycle;

\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
128 0.0001947534960937
128 0.0001916806367187
128 0.0001908865351562
128 0.0001906302382812
128 0.0001909770214843
128 0.0001884889238281
128 0.0001884423222656
128 0.0001903996982421
128 0.0001912558652343
128 0.0001892325332031
};
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
256 0.0003476945722656
256 0.0003477007792968
256 0.0003478074130859
256 0.0003461640039062
256 0.000347002305664
256 0.0003477605
256 0.0003476954296874
256 0.0003482323144531
256 0.0003464180166015
256 0.0003460392167968
};
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
512 0.0006617968720703
512 0.000658225859375
512 0.0006626290683593
512 0.0006613275849609
512 0.0006536688505859
512 0.0006589353339843
512 0.0006540365517578
512 0.0006579443603515
512 0.0006568233642578
512 0.0006545481240234
};
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
1024 0.0012779434355468
1024 0.0012759246660156
1024 0.0012724021230468
1024 0.0012834966201171
1024 0.001278306711914
1024 0.0012748594013671
1024 0.0012753291083984
1024 0.0012758959912109
1024 0.0012845457685546
1024 0.0012753216298828
};
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
2048 0.0025446583457031
2048 0.0025256901328125
2048 0.0025184860439453
2048 0.0025262350751953
2048 0.0025128205527343
2048 0.0025167101445312
2048 0.002510332977539
2048 0.0025115209082031
2048 0.0025093529609374
2048 0.0025126637207031
};
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
4096 0.0050601207509765
4096 0.0050712372246093
4096 0.0050448133769531
4096 0.005042267290039
4096 0.005030424102539
4096 0.0050595495146484
4096 0.0050312537080078
4096 0.0050349371347656
4096 0.0050319887353515
4096 0.0050670429785156
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.25]
(axis cs:128,0.000192501718730927)
--(axis cs:128,0.000188847735370533)
--(axis cs:256,0.000346467276445516)
--(axis cs:512,0.000654734190455218)
--(axis cs:1024,0.00127354640401624)
--(axis cs:2048,0.00250797826172078)
--(axis cs:4096,0.00503159352421204)
--(axis cs:4096,0.00506313343906912)
--(axis cs:4096,0.00506313343906912)
--(axis cs:2048,0.00252971591074008)
--(axis cs:1024,0.00128125868719458)
--(axis cs:512,0.000661253003490022)
--(axis cs:256,0.000348035633905944)
--(axis cs:128,0.000192501718730927)
--cycle;

\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=x, only marks]
table{%
x  y
128 9.61058007812503e-06
128 8.89216503906242e-06
128 8.85341992187491e-06
128 8.36817382812499e-06
128 8.79020800781264e-06
128 9.37869140624995e-06
128 8.49498242187492e-06
128 8.78404394531263e-06
128 9.02319042968736e-06
128 8.7716279296875e-06
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=x, only marks]
table{%
x  y
256 9.04831250000005e-06
256 8.53144921875008e-06
256 8.37352246093746e-06
256 8.79887207031263e-06
256 8.66394824218736e-06
256 8.48463867187516e-06
256 8.49174121093747e-06
256 8.97553124999998e-06
256 8.48565136718753e-06
256 8.9491054687499e-06
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=x, only marks]
table{%
x  y
512 8.77659667968748e-06
512 9.2303544921876e-06
512 8.14923925781239e-06
512 8.40567773437487e-06
512 8.66713574218764e-06
512 9.38669921874986e-06
512 8.67922558593745e-06
512 8.23033691406232e-06
512 9.09257714843759e-06
512 8.28521386718743e-06
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=x, only marks]
table{%
x  y
1024 8.68928515625005e-06
1024 8.93816601562486e-06
1024 8.50683984375002e-06
1024 8.41088867187495e-06
1024 9.04905859374998e-06
1024 9.05335644531247e-06
1024 8.39883886718748e-06
1024 9.16827539062517e-06
1024 9.26044824218759e-06
1024 8.4463818359375e-06
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=x, only marks]
table{%
x  y
2048 8.5907294921873e-06
2048 8.50962597656255e-06
2048 8.37417578125003e-06
2048 8.41953515625e-06
2048 9.74085742187509e-06
2048 8.3379218749997e-06
2048 9.32793066406269e-06
2048 8.50731640624977e-06
2048 8.31016992187527e-06
2048 8.94233203124978e-06
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=x, only marks]
table{%
x  y
4096 9.21443750000021e-06
4096 8.91085644531267e-06
4096 8.53051367187508e-06
4096 8.75061523437481e-06
4096 9.59826855468759e-06
4096 8.48358398437485e-06
4096 8.94680371093777e-06
4096 9.19712500000022e-06
4096 9.47621679687474e-06
4096 9.08348144531244e-06
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.25]
(axis cs:128,9.26792640402017e-06)
--(axis cs:128,8.5254901975423e-06)
--(axis cs:256,8.43597036760527e-06)
--(axis cs:512,8.25620616843936e-06)
--(axis cs:1024,8.45419966961649e-06)
--(axis cs:2048,8.22425291611676e-06)
--(axis cs:4096,8.64906893259661e-06)
--(axis cs:4096,9.38931153615346e-06)
--(axis cs:4096,9.38931153615346e-06)
--(axis cs:2048,9.18786602919568e-06)
--(axis cs:1024,9.13010814288352e-06)
--(axis cs:512,9.12440515968557e-06)
--(axis cs:256,8.92458412458226e-06)
--(axis cs:128,9.26792640402017e-06)
--cycle;

\addplot [semithick, gray127, dashed]
table {%
128 7.86313886718751e-06
256 7.75665800781248e-06
512 7.72356298828125e-06
1024 7.84837617187502e-06
2048 7.71887714843748e-06
4096 7.9911938476563e-06
};
\addlegendentry{HLL}
\addplot [semithick, steelblue31119180, dotted]
table {%
128 0.00019067472705073
256 0.00034725145517573
512 0.00065799359697262
1024 0.00127740254560541
2048 0.00251884708623043
4096 0.00504736348164058
};
\addlegendentry{QLL}
\addplot [semithick, darkorange25512714]
table {%
128 8.89670830078123e-06
256 8.68027724609376e-06
512 8.69030566406246e-06
1024 8.79215390625001e-06
2048 8.70605947265622e-06
4096 9.01919023437504e-06
};
\addlegendentry{PHLL}
\end{axis}

\end{tikzpicture}

